A 3D-Printed Millimeter-Wave Inline Waveguide-to-Coplanar-Waveguide Transition to Enable Dense Spectrometer Arrays for Intensity Mapping Surveys

We present a 3D-printed millimeter-wave, octave-bandwidth, in-line waveguide-to-coplanar-waveguide transition designed to enable focal planes with dense arrays of on-chip spectrometers. These arrays will enable compelling surveys of the large-scale structure of the universe through millimeter-wave intensity mapping. The transition consists of a four-step ridge-waveguide transformer that couples light from a rectangular waveguide onto a coplanar waveguide via an electrical connection made with indium bump bonds. We develop a tolerance-aware optimization approach to identify high-performance transition geometries that are robust to manufacturing variations; the same formulation can be applied to other tolerance-sensitive design problems. We also describe the implementation of a custom apparatus and procedure for bump-bonding a silicon chip to a metallized 3D-printed component. We detail the fabrication of the coplanar waveguide chip and three-dimensional waveguide structure, simulations and metrology of a test device, and room temperature reflectance measurements of this device. The room temperature metrology and reflection measurements are consistent with a model that predicts a coupling efficiency of $\mathord{\sim} 95\%$ at cryogenic temperatures in the 85-170 GHz frequency range.

==> 3D-PrintV1_Corrected_RevN_Alt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{url}
%%   \usepackage{pgfplots}
%%   \usepackage{amssymb}
%%   \usepackage{amsmath}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \pgfplotsset{compat=1.18}
%%   \sisetup{detect-all}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.803736in}{3.482242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.803736in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.803736in}{3.482242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525283in}{3.232472in}}%
\pgfpathlineto{\pgfqpoint{5.699137in}{3.232472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738917in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{4.738917in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{4.738917in}{0.442102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.613196,0.182434,0.268787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442199in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{0.442639in}}%
\pgfpathlineto{\pgfqpoint{0.786976in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{0.838648in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{0.864484in}{0.446640in}}%
\pgfpathlineto{\pgfqpoint{0.890320in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{0.916156in}{0.454372in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.464399in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{0.486925in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.019499in}{0.736572in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.071171in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.097007in}{1.677073in}}%
\pgfpathlineto{\pgfqpoint{1.122843in}{1.777269in}}%
\pgfpathlineto{\pgfqpoint{1.148679in}{1.823741in}}%
\pgfpathlineto{\pgfqpoint{1.174515in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{1.252023in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.277859in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{1.355366in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.381202in}{0.550400in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{0.519846in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.541549in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{0.581309in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{0.609801in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{1.665398in}{0.562453in}}%
\pgfpathlineto{\pgfqpoint{1.691234in}{0.542224in}}%
\pgfpathlineto{\pgfqpoint{1.717070in}{0.527095in}}%
\pgfpathlineto{\pgfqpoint{1.742905in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.515499in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{0.518762in}}%
\pgfpathlineto{\pgfqpoint{1.820413in}{0.526896in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{1.872085in}{0.552445in}}%
\pgfpathlineto{\pgfqpoint{1.923757in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{1.949593in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{1.975429in}{0.605538in}}%
\pgfpathlineto{\pgfqpoint{2.001265in}{0.614253in}}%
\pgfpathlineto{\pgfqpoint{2.027101in}{0.620412in}}%
\pgfpathlineto{\pgfqpoint{2.052937in}{0.624020in}}%
\pgfpathlineto{\pgfqpoint{2.078773in}{0.625243in}}%
\pgfpathlineto{\pgfqpoint{2.104609in}{0.624373in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{2.156280in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{2.207952in}{0.608298in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{2.259624in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{2.285460in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{2.311296in}{0.593225in}}%
\pgfpathlineto{\pgfqpoint{2.337132in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{2.362968in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{2.440476in}{0.601131in}}%
\pgfpathlineto{\pgfqpoint{2.466312in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{2.492148in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.621327in}{0.641420in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{0.645933in}}%
\pgfpathlineto{\pgfqpoint{2.672999in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{2.698835in}{0.652311in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{0.654061in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{0.654849in}}%
\pgfpathlineto{\pgfqpoint{2.776343in}{0.654723in}}%
\pgfpathlineto{\pgfqpoint{2.802179in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{2.828015in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{2.905523in}{0.644223in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{3.034702in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{3.060538in}{0.628509in}}%
\pgfpathlineto{\pgfqpoint{3.086374in}{0.627058in}}%
\pgfpathlineto{\pgfqpoint{3.138046in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{3.189718in}{0.624699in}}%
\pgfpathlineto{\pgfqpoint{3.267226in}{0.624126in}}%
\pgfpathlineto{\pgfqpoint{3.293062in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{3.318897in}{0.622595in}}%
\pgfpathlineto{\pgfqpoint{3.344733in}{0.621155in}}%
\pgfpathlineto{\pgfqpoint{3.370569in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{3.396405in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.448077in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{3.473913in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{3.525585in}{0.593511in}}%
\pgfpathlineto{\pgfqpoint{3.577257in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.706436in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{3.732272in}{0.540082in}}%
\pgfpathlineto{\pgfqpoint{3.758108in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{3.783944in}{0.529644in}}%
\pgfpathlineto{\pgfqpoint{3.809780in}{0.525471in}}%
\pgfpathlineto{\pgfqpoint{3.835616in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{3.861452in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{3.887288in}{0.517588in}}%
\pgfpathlineto{\pgfqpoint{3.913124in}{0.516462in}}%
\pgfpathlineto{\pgfqpoint{3.938960in}{0.515993in}}%
\pgfpathlineto{\pgfqpoint{3.964796in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{4.016468in}{0.517487in}}%
\pgfpathlineto{\pgfqpoint{4.093975in}{0.520537in}}%
\pgfpathlineto{\pgfqpoint{4.119811in}{0.521234in}}%
\pgfpathlineto{\pgfqpoint{4.145647in}{0.521552in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{4.197319in}{0.520622in}}%
\pgfpathlineto{\pgfqpoint{4.223155in}{0.519213in}}%
\pgfpathlineto{\pgfqpoint{4.248991in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{4.274827in}{0.514279in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{0.510753in}}%
\pgfpathlineto{\pgfqpoint{4.326499in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{4.352335in}{0.501934in}}%
\pgfpathlineto{\pgfqpoint{4.404007in}{0.491487in}}%
\pgfpathlineto{\pgfqpoint{4.481514in}{0.475003in}}%
\pgfpathlineto{\pgfqpoint{4.507350in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{4.533186in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{4.559022in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{4.584858in}{0.458131in}}%
\pgfpathlineto{\pgfqpoint{4.610694in}{0.455909in}}%
\pgfpathlineto{\pgfqpoint{4.636530in}{0.454750in}}%
\pgfpathlineto{\pgfqpoint{4.662366in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{4.688202in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{4.714038in}{0.458266in}}%
\pgfpathlineto{\pgfqpoint{4.739874in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{0.466379in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{0.482712in}}%
\pgfpathlineto{\pgfqpoint{4.869053in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{0.486329in}}%
\pgfpathlineto{\pgfqpoint{4.920725in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{4.946561in}{0.503515in}}%
\pgfpathlineto{\pgfqpoint{4.972397in}{0.522455in}}%
\pgfpathlineto{\pgfqpoint{5.024069in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{5.075741in}{0.607396in}}%
\pgfpathlineto{\pgfqpoint{5.153249in}{0.673205in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{5.204921in}{0.722933in}}%
\pgfpathlineto{\pgfqpoint{5.230757in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{5.256592in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{5.282428in}{0.822041in}}%
\pgfpathlineto{\pgfqpoint{5.308264in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{5.334100in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{5.437444in}{1.065608in}}%
\pgfpathlineto{\pgfqpoint{5.463280in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{5.489116in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.182137in}}%
\pgfpathlineto{\pgfqpoint{5.540788in}{1.219175in}}%
\pgfpathlineto{\pgfqpoint{5.592460in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{5.644131in}{1.361977in}}%
\pgfpathlineto{\pgfqpoint{5.669967in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{1.429897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528617in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294126in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294126in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059635in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059635in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825144in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825144in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590653in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590653in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356162in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356162in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121671in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121671in,y=0.344879in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112210in,y=0.164324in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency [GHz]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{0.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=0.394616in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{1.029548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=0.982063in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{1.616994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=1.569509in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{2.204441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=2.156955in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{2.791887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=2.744402in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528617in}{3.379333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267236in, y=3.331848in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211681in,y=1.910717in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Power}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.287087,0.329122,0.690345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{3.316676in}}%
\pgfpathlineto{\pgfqpoint{0.606124in}{3.314950in}}%
\pgfpathlineto{\pgfqpoint{0.657796in}{3.313223in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{3.310926in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{3.307941in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{3.304120in}}%
\pgfpathlineto{\pgfqpoint{0.864484in}{3.299269in}}%
\pgfpathlineto{\pgfqpoint{0.916156in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{3.289456in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{3.285311in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{3.280612in}}%
\pgfpathlineto{\pgfqpoint{1.019499in}{3.275260in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{3.269128in}}%
\pgfpathlineto{\pgfqpoint{1.071171in}{3.262041in}}%
\pgfpathlineto{\pgfqpoint{1.097007in}{3.253760in}}%
\pgfpathlineto{\pgfqpoint{1.122843in}{3.243933in}}%
\pgfpathlineto{\pgfqpoint{1.148679in}{3.232026in}}%
\pgfpathlineto{\pgfqpoint{1.174515in}{3.217157in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{3.197750in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{3.170590in}}%
\pgfpathlineto{\pgfqpoint{1.252023in}{3.127652in}}%
\pgfpathlineto{\pgfqpoint{1.277859in}{3.039461in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{2.517508in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{1.355366in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.381202in}{0.720256in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.570740in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{0.534777in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{0.511273in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{0.495692in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{0.478465in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{0.474013in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{0.471233in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{0.469623in}}%
\pgfpathlineto{\pgfqpoint{1.665398in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{1.691234in}{0.468624in}}%
\pgfpathlineto{\pgfqpoint{1.742905in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{1.820413in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{1.923757in}{0.474134in}}%
\pgfpathlineto{\pgfqpoint{2.001265in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{2.078773in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{2.285460in}{0.475201in}}%
\pgfpathlineto{\pgfqpoint{2.337132in}{0.475934in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{0.477314in}}%
\pgfpathlineto{\pgfqpoint{2.440476in}{0.479395in}}%
\pgfpathlineto{\pgfqpoint{2.492148in}{0.482143in}}%
\pgfpathlineto{\pgfqpoint{2.569655in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{2.698835in}{0.496325in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{0.499350in}}%
\pgfpathlineto{\pgfqpoint{2.802179in}{0.501615in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{2.905523in}{0.503114in}}%
\pgfpathlineto{\pgfqpoint{2.957194in}{0.502184in}}%
\pgfpathlineto{\pgfqpoint{3.008866in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{3.060538in}{0.497263in}}%
\pgfpathlineto{\pgfqpoint{3.112210in}{0.493652in}}%
\pgfpathlineto{\pgfqpoint{3.293062in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{3.344733in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{3.396405in}{0.474445in}}%
\pgfpathlineto{\pgfqpoint{3.448077in}{0.472986in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{0.472375in}}%
\pgfpathlineto{\pgfqpoint{3.551421in}{0.472518in}}%
\pgfpathlineto{\pgfqpoint{3.628929in}{0.473781in}}%
\pgfpathlineto{\pgfqpoint{3.861452in}{0.478856in}}%
\pgfpathlineto{\pgfqpoint{3.964796in}{0.479683in}}%
\pgfpathlineto{\pgfqpoint{4.119811in}{0.480605in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{0.481507in}}%
\pgfpathlineto{\pgfqpoint{4.223155in}{0.482954in}}%
\pgfpathlineto{\pgfqpoint{4.274827in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{4.326499in}{0.487721in}}%
\pgfpathlineto{\pgfqpoint{4.378171in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{4.429843in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{4.481514in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{4.533186in}{0.503995in}}%
\pgfpathlineto{\pgfqpoint{4.584858in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{4.610694in}{0.513061in}}%
\pgfpathlineto{\pgfqpoint{4.636530in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{4.662366in}{0.521237in}}%
\pgfpathlineto{\pgfqpoint{4.688202in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{4.714038in}{0.532432in}}%
\pgfpathlineto{\pgfqpoint{4.739874in}{0.539665in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{0.548320in}}%
\pgfpathlineto{\pgfqpoint{4.791546in}{0.558684in}}%
\pgfpathlineto{\pgfqpoint{4.817382in}{0.571071in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{4.869053in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{4.920725in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{4.946561in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{4.972397in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{4.998233in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{5.024069in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{5.075741in}{0.877995in}}%
\pgfpathlineto{\pgfqpoint{5.101577in}{0.930966in}}%
\pgfpathlineto{\pgfqpoint{5.127413in}{0.987828in}}%
\pgfpathlineto{\pgfqpoint{5.153249in}{1.048228in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{1.111722in}}%
\pgfpathlineto{\pgfqpoint{5.204921in}{1.177788in}}%
\pgfpathlineto{\pgfqpoint{5.230757in}{1.245847in}}%
\pgfpathlineto{\pgfqpoint{5.282428in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{5.334100in}{1.525759in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{1.594738in}}%
\pgfpathlineto{\pgfqpoint{5.385772in}{1.662310in}}%
\pgfpathlineto{\pgfqpoint{5.411608in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{5.437444in}{1.791753in}}%
\pgfpathlineto{\pgfqpoint{5.463280in}{1.853068in}}%
\pgfpathlineto{\pgfqpoint{5.489116in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.968025in}}%
\pgfpathlineto{\pgfqpoint{5.540788in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{5.566624in}{2.072314in}}%
\pgfpathlineto{\pgfqpoint{5.592460in}{2.120477in}}%
\pgfpathlineto{\pgfqpoint{5.618296in}{2.166071in}}%
\pgfpathlineto{\pgfqpoint{5.644131in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{5.669967in}{2.249960in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{2.288498in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{2.288498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{3.379333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695803in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{3.379333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{0.442102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{3.379333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333555,0.641079,0.804455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528617in}{0.442203in}}%
\pgfpathlineto{\pgfqpoint{0.786976in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{0.890320in}{0.443718in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.444807in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{0.446822in}}%
\pgfpathlineto{\pgfqpoint{1.019499in}{0.448448in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{0.450748in}}%
\pgfpathlineto{\pgfqpoint{1.071171in}{0.454054in}}%
\pgfpathlineto{\pgfqpoint{1.097007in}{0.458895in}}%
\pgfpathlineto{\pgfqpoint{1.122843in}{0.466136in}}%
\pgfpathlineto{\pgfqpoint{1.148679in}{0.477232in}}%
\pgfpathlineto{\pgfqpoint{1.174515in}{0.494742in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{0.572294in}}%
\pgfpathlineto{\pgfqpoint{1.252023in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{1.277859in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{1.103450in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{2.189756in}}%
\pgfpathlineto{\pgfqpoint{1.355366in}{2.600649in}}%
\pgfpathlineto{\pgfqpoint{1.381202in}{2.804678in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{2.924852in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{3.002059in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{3.054411in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{3.091272in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{3.137768in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{3.152721in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{3.164208in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{3.173165in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{3.180244in}}%
\pgfpathlineto{\pgfqpoint{1.665398in}{3.185912in}}%
\pgfpathlineto{\pgfqpoint{1.691234in}{3.190509in}}%
\pgfpathlineto{\pgfqpoint{1.717070in}{3.194285in}}%
\pgfpathlineto{\pgfqpoint{1.742905in}{3.197429in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{3.202378in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{3.206183in}}%
\pgfpathlineto{\pgfqpoint{1.923757in}{3.210847in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{3.222019in}}%
\pgfpathlineto{\pgfqpoint{2.207952in}{3.225696in}}%
\pgfpathlineto{\pgfqpoint{2.259624in}{3.227632in}}%
\pgfpathlineto{\pgfqpoint{2.311296in}{3.228960in}}%
\pgfpathlineto{\pgfqpoint{2.362968in}{3.229552in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{3.229333in}}%
\pgfpathlineto{\pgfqpoint{2.466312in}{3.228310in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{3.226571in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{3.223004in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{3.216648in}}%
\pgfpathlineto{\pgfqpoint{2.776343in}{3.214789in}}%
\pgfpathlineto{\pgfqpoint{2.828015in}{3.213693in}}%
\pgfpathlineto{\pgfqpoint{2.879687in}{3.213529in}}%
\pgfpathlineto{\pgfqpoint{2.931358in}{3.214380in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{3.216238in}}%
\pgfpathlineto{\pgfqpoint{3.034702in}{3.219000in}}%
\pgfpathlineto{\pgfqpoint{3.086374in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{3.189718in}{3.230595in}}%
\pgfpathlineto{\pgfqpoint{3.267226in}{3.236520in}}%
\pgfpathlineto{\pgfqpoint{3.318897in}{3.239878in}}%
\pgfpathlineto{\pgfqpoint{3.370569in}{3.242519in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{3.244321in}}%
\pgfpathlineto{\pgfqpoint{3.473913in}{3.245248in}}%
\pgfpathlineto{\pgfqpoint{3.525585in}{3.245349in}}%
\pgfpathlineto{\pgfqpoint{3.577257in}{3.244749in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{3.242926in}}%
\pgfpathlineto{\pgfqpoint{3.861452in}{3.237092in}}%
\pgfpathlineto{\pgfqpoint{3.990632in}{3.234677in}}%
\pgfpathlineto{\pgfqpoint{4.093975in}{3.232588in}}%
\pgfpathlineto{\pgfqpoint{4.145647in}{3.231034in}}%
\pgfpathlineto{\pgfqpoint{4.197319in}{3.228933in}}%
\pgfpathlineto{\pgfqpoint{4.248991in}{3.226180in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{4.352335in}{3.218593in}}%
\pgfpathlineto{\pgfqpoint{4.404007in}{3.213816in}}%
\pgfpathlineto{\pgfqpoint{4.455679in}{3.208443in}}%
\pgfpathlineto{\pgfqpoint{4.507350in}{3.202425in}}%
\pgfpathlineto{\pgfqpoint{4.559022in}{3.195568in}}%
\pgfpathlineto{\pgfqpoint{4.584858in}{3.191705in}}%
\pgfpathlineto{\pgfqpoint{4.610694in}{3.187448in}}%
\pgfpathlineto{\pgfqpoint{4.636530in}{3.182691in}}%
\pgfpathlineto{\pgfqpoint{4.662366in}{3.177302in}}%
\pgfpathlineto{\pgfqpoint{4.688202in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{4.714038in}{3.163956in}}%
\pgfpathlineto{\pgfqpoint{4.739874in}{3.155586in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.145760in}}%
\pgfpathlineto{\pgfqpoint{4.791546in}{3.134197in}}%
\pgfpathlineto{\pgfqpoint{4.817382in}{3.120589in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{3.104599in}}%
\pgfpathlineto{\pgfqpoint{4.869053in}{3.085868in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{3.063982in}}%
\pgfpathlineto{\pgfqpoint{4.920725in}{3.038300in}}%
\pgfpathlineto{\pgfqpoint{4.946561in}{3.005205in}}%
\pgfpathlineto{\pgfqpoint{4.972397in}{2.975029in}}%
\pgfpathlineto{\pgfqpoint{4.998233in}{2.935914in}}%
\pgfpathlineto{\pgfqpoint{5.024069in}{2.892212in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{2.844379in}}%
\pgfpathlineto{\pgfqpoint{5.075741in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{5.101577in}{2.735701in}}%
\pgfpathlineto{\pgfqpoint{5.127413in}{2.675138in}}%
\pgfpathlineto{\pgfqpoint{5.153249in}{2.610836in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{5.204921in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{5.230757in}{2.400275in}}%
\pgfpathlineto{\pgfqpoint{5.282428in}{2.251037in}}%
\pgfpathlineto{\pgfqpoint{5.334100in}{2.100500in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{2.026183in}}%
\pgfpathlineto{\pgfqpoint{5.385772in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{5.411608in}{1.881821in}}%
\pgfpathlineto{\pgfqpoint{5.437444in}{1.812513in}}%
\pgfpathlineto{\pgfqpoint{5.463280in}{1.745483in}}%
\pgfpathlineto{\pgfqpoint{5.489116in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{5.540788in}{1.559569in}}%
\pgfpathlineto{\pgfqpoint{5.566624in}{1.502857in}}%
\pgfpathlineto{\pgfqpoint{5.592460in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{5.618296in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{5.644131in}{1.348050in}}%
\pgfpathlineto{\pgfqpoint{5.669967in}{1.301242in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{1.256624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571408in,y=3.188413in,right,top]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\raggedleft 95\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676880in,y=2.968121in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\raggedright{\textbf{Transmission}}\par}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676880in,y=1.264527in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\raggedright{\textbf{Reflection}}\par}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695601in}{2.204441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112202in}{2.204441in}}{\pgfqpoint{1.528803in}{2.204441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645601in}{2.229441in}}%
\pgfpathlineto{\pgfqpoint{4.695601in}{2.204441in}}%
\pgfpathlineto{\pgfqpoint{4.645601in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{4.645601in}{2.229441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578803in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{1.528803in}{2.204441in}}%
\pgfpathlineto{\pgfqpoint{1.578803in}{2.229441in}}%
\pgfpathlineto{\pgfqpoint{1.578803in}{2.179441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621687in}{2.114441in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{2.114441in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{2.621687in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{2.621687in}{2.114441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112210in,y=2.204441in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\centering{Target passband}\par}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102748in}{1.669815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109447in}{1.607194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116145in}{1.550180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122843in}{1.600511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129541in}{1.623034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136239in}{1.473905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142938in}{1.417107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149636in}{1.453168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156334in}{1.447087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163032in}{1.387627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169731in}{1.370410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176429in}{1.300425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183127in}{1.260442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189825in}{1.173252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196523in}{1.135780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203222in}{1.075920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209920in}{1.107069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216618in}{1.186857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223316in}{1.141852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230014in}{1.290784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236713in}{1.347619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243411in}{1.316497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250109in}{1.281155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256807in}{1.289571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263505in}{1.184348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270204in}{1.158495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276902in}{1.141499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283600in}{1.099974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290298in}{1.092177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296996in}{1.058599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303695in}{1.110170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310393in}{1.049116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317091in}{1.101380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323789in}{1.104637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330487in}{1.044416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337186in}{0.944055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343884in}{0.946076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350582in}{0.918865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357280in}{0.901016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363978in}{0.869729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370677in}{0.877459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377375in}{0.878604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384073in}{0.806493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390771in}{0.808319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397469in}{0.763419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404168in}{0.774369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410866in}{0.771199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417564in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424262in}{0.670036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430961in}{0.639144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437659in}{0.644109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444357in}{0.604553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451055in}{0.552348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457753in}{0.550437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464452in}{0.528534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471150in}{0.497213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477848in}{0.464684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484546in}{0.474336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491244in}{0.466828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497943in}{0.457017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504641in}{0.459272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511339in}{0.467207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518037in}{0.473751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524735in}{0.510509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531434in}{0.530686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538132in}{0.536573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544830in}{0.519219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551528in}{0.507368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558226in}{0.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564925in}{0.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571623in}{0.563824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578321in}{0.550757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585019in}{0.537447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591717in}{0.569780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598416in}{0.613131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605114in}{0.624634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611812in}{0.652164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618510in}{0.665462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625208in}{0.632018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631907in}{0.620081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638605in}{0.625903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645303in}{0.626421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652001in}{0.607019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658699in}{0.601903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665398in}{0.614410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672096in}{0.608743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678794in}{0.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685492in}{0.629293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692191in}{0.620948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698889in}{0.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705587in}{0.634290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712285in}{0.644792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718983in}{0.626763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725682in}{0.608922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732380in}{0.600303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739078in}{0.587845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745776in}{0.586167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752474in}{0.585674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759173in}{0.574812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765871in}{0.560845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772569in}{0.546883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779267in}{0.530192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785965in}{0.522734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792664in}{0.513501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799362in}{0.508710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806060in}{0.506185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812758in}{0.494813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819456in}{0.494561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826155in}{0.492711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832853in}{0.487064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839551in}{0.484990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846249in}{0.478404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852947in}{0.471787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859646in}{0.468157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866344in}{0.462651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873042in}{0.460439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879740in}{0.456500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886438in}{0.453858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893137in}{0.452655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899835in}{0.449490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906533in}{0.447436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913231in}{0.451756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919929in}{0.451869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926628in}{0.453809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933326in}{0.459694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940024in}{0.462449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946722in}{0.464828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953421in}{0.468488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960119in}{0.474245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966817in}{0.471103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973515in}{0.467457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980213in}{0.464433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986912in}{0.459495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993610in}{0.457835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000308in}{0.462455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007006in}{0.462501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013704in}{0.463795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020403in}{0.465129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027101in}{0.466989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033799in}{0.475463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040497in}{0.487631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047195in}{0.495529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053894in}{0.496245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060592in}{0.489894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067290in}{0.484737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073988in}{0.488047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080686in}{0.497865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087385in}{0.493005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094083in}{0.495692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100781in}{0.497093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107479in}{0.492894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114177in}{0.488219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120876in}{0.486091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127574in}{0.482013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134272in}{0.484607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140970in}{0.473525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147668in}{0.471231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154367in}{0.481616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161065in}{0.489675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{0.499550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174461in}{0.495592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181159in}{0.493662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187858in}{0.486168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194556in}{0.484266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201254in}{0.489586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207952in}{0.508465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214650in}{0.519883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221349in}{0.534045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228047in}{0.526958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234745in}{0.519419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241443in}{0.515377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248142in}{0.511358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254840in}{0.523468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261538in}{0.530252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268236in}{0.545694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274934in}{0.545490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281633in}{0.546601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288331in}{0.555653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295029in}{0.549448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301727in}{0.548184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308425in}{0.562677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315124in}{0.575134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321822in}{0.578104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328520in}{0.593941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335218in}{0.607418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341916in}{0.598101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348615in}{0.598667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355313in}{0.602599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362011in}{0.594892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368709in}{0.600739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375407in}{0.597362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382106in}{0.598707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388804in}{0.608663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395502in}{0.615522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402200in}{0.612675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408898in}{0.613755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415597in}{0.624471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422295in}{0.626414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428993in}{0.642567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435691in}{0.647500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442389in}{0.658321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712869in,y=2.983877in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated, \qty{1}{\kelvin}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333555,0.641079,0.804455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436430in}{3.014239in}}%
\pgfpathlineto{\pgfqpoint{3.523180in}{3.014239in}}%
\pgfpathlineto{\pgfqpoint{3.609930in}{3.014239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493344in,y=1.410408in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Measured, \qty{300}{\kelvin}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405506in}{1.440770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493344in,y=1.280283in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated, \qty{300}{\kelvin}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.613196,0.182434,0.268787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318756in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{3.405506in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{3.492256in}{1.310645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493344in,y=1.150158in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated, \qty{1}{\kelvin}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.287087,0.329122,0.690345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318756in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{3.405506in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{3.492256in}{1.180520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528617in}{0.442102in}}{\pgfqpoint{5.167187in}{2.937232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.914638,0.436686,0.213680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442389in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453872in}{0.570419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465355in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476837in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499803in}{0.582426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511285in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522768in}{0.526629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534251in}{0.529187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545733in}{0.533171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557216in}{0.541692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568698in}{0.568520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580181in}{0.593285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591664in}{0.591048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603146in}{0.574302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614629in}{0.543188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626112in}{0.578303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637594in}{0.607432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649077in}{0.622902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660560in}{0.658320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672042in}{0.655121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683525in}{0.631172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695007in}{0.602575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706490in}{0.586673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717973in}{0.636894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729455in}{0.668210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740938in}{0.671606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752421in}{0.696851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763903in}{0.685709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775386in}{0.639820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786869in}{0.631172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798351in}{0.698546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809834in}{0.689368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821316in}{0.689368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832799in}{0.704561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844282in}{0.704561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855764in}{0.642789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867247in}{0.600200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878730in}{0.628374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890212in}{0.661568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901695in}{0.668210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913178in}{0.671606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924660in}{0.668210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936143in}{0.648863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947626in}{0.622902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959108in}{0.607432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970591in}{0.635607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982073in}{0.658320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993556in}{0.668210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005039in}{0.645804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016521in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028004in}{0.584533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039487in}{0.572346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050969in}{0.568520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062452in}{0.596832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073935in}{0.628374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085417in}{0.614994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096900in}{0.592039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108382in}{0.580349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119865in}{0.580349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131348in}{0.570419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142830in}{0.570419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154313in}{0.586673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165796in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177278in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188761in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200244in}{0.544706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211726in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223209in}{0.543188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234691in}{0.549309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246174in}{0.583240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257657in}{0.614994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269139in}{0.586673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280622in}{0.559439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292105in}{0.559439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303587in}{0.567685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315070in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326553in}{0.584533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338035in}{0.597861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349518in}{0.602575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361000in}{0.582426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372483in}{0.551011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383966in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395448in}{0.572346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406931in}{0.588844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418414in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429896in}{0.614994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441379in}{0.612435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452862in}{0.582426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464344in}{0.562991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475827in}{0.566649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487309in}{0.578303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498792in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510275in}{0.617591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521757in}{0.602575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533240in}{0.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544723in}{0.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556205in}{0.584533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567688in}{0.574302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579171in}{0.593158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590653in}{0.639820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602136in}{0.661568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613618in}{0.645804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625101in}{0.634011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636584in}{0.620226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648066in}{0.609915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659549in}{0.602575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671032in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682514in}{0.639820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693997in}{0.655121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705480in}{0.620226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716962in}{0.586673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728445in}{0.597861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739927in}{0.625617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751410in}{0.617591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762893in}{0.616719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774375in}{0.658320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785858in}{0.675053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797341in}{0.631172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808823in}{0.593285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820306in}{0.588844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831789in}{0.597861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843271in}{0.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854754in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866236in}{0.609915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877719in}{0.607432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889202in}{0.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900684in}{0.570419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912167in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923650in}{0.574302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935132in}{0.597861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946615in}{0.597861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958098in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969580in}{0.600200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981063in}{0.569781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992545in}{0.540136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004028in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015511in}{0.541692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026993in}{0.547812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038476in}{0.570419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049959in}{0.566649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061441in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072924in}{0.533471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084407in}{0.554587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095889in}{0.543188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107372in}{0.525653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118854in}{0.562991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130337in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141820in}{0.584533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153302in}{0.559439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164785in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176268in}{0.535927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187750in}{0.530495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199233in}{0.543188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210716in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222198in}{0.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233681in}{0.566649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245164in}{0.578303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256646in}{0.538526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268129in}{0.517686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279611in}{0.552647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291094in}{0.591048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302577in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314059in}{0.574302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325542in}{0.604985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337025in}{0.573539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348507in}{0.534691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359990in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371473in}{0.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382955in}{0.531971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394438in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405920in}{0.602575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417403in}{0.566649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428886in}{0.526629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440368in}{0.544706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451851in}{0.564806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463334in}{0.526629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474816in}{0.521471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486299in}{0.561202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497782in}{0.584533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509264in}{0.547723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520747in}{0.524146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532229in}{0.519396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543712in}{0.499468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555195in}{0.501205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566677in}{0.520557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578160in}{0.514922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589643in}{0.510820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601125in}{0.538766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612608in}{0.537812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624091in}{0.501350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635573in}{0.475977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647056in}{0.501205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658538in}{0.501205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670021in}{0.476829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681504in}{0.488662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692986in}{0.504836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704469in}{0.476146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704469in}{0.464473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715952in}{0.451477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727434in}{0.462306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738917in}{0.470997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Cantilever_Detail_Concept_Edited_3_ModColor.tikz <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.7},
  ipe pen small/.style={line width=0.5},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=1},
  ipe pen ultrafat/.style={line width=1.5},
  ipe pen ultraultrafat/.style={line width=2.4},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=5},
  ipe arrow large/.style={scale=7},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow very large/.style={scale=10},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, %
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 1bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 1bp on 1bp off 1bp on 1bp off 1bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 1bp on 1bp off 1bp},
  ipe dash dashed/.style={dash pattern=on 3bp off 1bp},
  ipe dash dashed long/.style={dash pattern=on 4bp off 1bp},
  ipe dash dashed short/.style={dash pattern=on 2bp off 1bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe draw opacity 10/.style={draw opacity=0.1},
  ipe fill opacity 10/.style={fill opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe draw opacity 30/.style={draw opacity=0.3},
  ipe fill opacity 30/.style={fill opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe draw opacity 50/.style={draw opacity=0.5},
  ipe fill opacity 50/.style={fill opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe draw opacity 75/.style={draw opacity=0.75},
  ipe fill opacity 75/.style={fill opacity=0.75},
  ipe opacity 20/.style={opacity=0.2},
  ipe draw opacity 20/.style={draw opacity=0.2},
  ipe fill opacity 20/.style={fill opacity=0.2},
  ipe opacity 25/.style={opacity=0.25},
  ipe draw opacity 25/.style={draw opacity=0.25},
  ipe fill opacity 25/.style={fill opacity=0.25},
  ipe opacity 40/.style={opacity=0.4},
  ipe draw opacity 40/.style={draw opacity=0.4},
  ipe fill opacity 40/.style={fill opacity=0.4},
  ipe opacity 60/.style={opacity=0.6},
  ipe draw opacity 60/.style={draw opacity=0.6},
  ipe fill opacity 60/.style={fill opacity=0.6},
  ipe opacity 70/.style={opacity=0.7},
  ipe draw opacity 70/.style={draw opacity=0.7},
  ipe fill opacity 70/.style={fill opacity=0.7},
  ipe opacity 80/.style={opacity=0.8},
  ipe draw opacity 80/.style={draw opacity=0.8},
  ipe fill opacity 80/.style={fill opacity=0.8},
  ipe opacity 90/.style={opacity=0.9},
  ipe draw opacity 90/.style={draw opacity=0.9},
  ipe fill opacity 90/.style={fill opacity=0.9},
  ipe opacity opaque/.style={opacity=1},
  ipe draw opacity opaque/.style={draw opacity=1},
  ipe fill opacity opaque/.style={fill opacity=1},
  ipe opacity opaque,
]
\definecolor{black}{rgb}{0,0,0}%
\definecolor{white}{rgb}{1,1,1}%
\definecolor{red}{rgb}{1,0,0}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{brown}{rgb}{0.647,0.165,0.165}%
\definecolor{darkblue}{rgb}{0.125,0.29,0.529}%
\definecolor{darkcyan}{rgb}{0,0.545,0.545}%
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{darkgreen}{rgb}{0,0.392,0}%
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}%
\definecolor{darkorange}{rgb}{1,0.549,0}%
\definecolor{darkred}{rgb}{0.752,0,0}%
\definecolor{gold}{rgb}{1,0.843,0}%
\definecolor{gray}{rgb}{0.745,0.745,0.745}%
\definecolor{green}{rgb}{0,1,0}%
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}%
\definecolor{lightcyan}{rgb}{0.878,1,1}%
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}%
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}%
\definecolor{lightyellow}{rgb}{1,1,0.878}%
\definecolor{navy}{rgb}{0,0,0.502}%
\definecolor{orange}{rgb}{1,0.647,0}%
\definecolor{pink}{rgb}{1,0.753,0.796}%
\definecolor{purple}{rgb}{0.49,0.149,0.804}%
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}%
\definecolor{violet}{rgb}{0.933,0.51,0.933}%
\definecolor{yellow}{rgb}{1,1,0}%
\definecolor{gray25}{rgb}{0.25,0.25,0.25}%
\definecolor{gray40}{rgb}{0.4,0.4,0.4}%
\definecolor{gray50}{rgb}{0.498,0.498,0.498}%
\definecolor{gray60}{rgb}{0.6,0.6,0.6}%
\definecolor{gray70}{rgb}{0.702,0.702,0.702}%
\definecolor{gray80}{rgb}{0.8,0.8,0.8}%
\definecolor{gray90}{rgb}{0.898,0.898,0.898}%
\definecolor{lightgray Hanser}{rgb}{0.898,0.898,0.898}%
\definecolor{Tab20bc blue 1}{rgb}{0.192,0.51,0.741}%
\definecolor{Tab20bc blue 2}{rgb}{0.42,0.682,0.839}%
\definecolor{Tab20bc blue 3}{rgb}{0.62,0.792,0.882}%
\definecolor{Tab20bc blue 4}{rgb}{0.776,0.859,0.937}%
\definecolor{Tab20bc brown 1}{rgb}{0.549,0.427,0.192}%
\definecolor{Tab20bc brown 2}{rgb}{0.741,0.62,0.224}%
\definecolor{Tab20bc brown 3}{rgb}{0.906,0.729,0.322}%
\definecolor{Tab20bc brown 4}{rgb}{0.906,0.796,0.58}%
\definecolor{Tab20bc darkpurple 1}{rgb}{0.224,0.231,0.475}%
\definecolor{Tab20bc darkpurple 2}{rgb}{0.322,0.329,0.639}%
\definecolor{Tab20bc darkpurple 3}{rgb}{0.42,0.431,0.812}%
\definecolor{Tab20bc darkpurple 4}{rgb}{0.612,0.62,0.871}%
\definecolor{Tab20bc gray 1}{rgb}{0.388,0.388,0.388}%
\definecolor{Tab20bc gray 2}{rgb}{0.588,0.588,0.588}%
\definecolor{Tab20bc gray 3}{rgb}{0.741,0.741,0.741}%
\definecolor{Tab20bc gray 4}{rgb}{0.851,0.851,0.851}%
\definecolor{Tab20bc green 1}{rgb}{0.192,0.639,0.329}%
\definecolor{Tab20bc green 2}{rgb}{0.549,0.635,0.322}%
\definecolor{Tab20bc green 3}{rgb}{0.71,0.812,0.42}%
\definecolor{Tab20bc green 4}{rgb}{0.78,0.914,0.753}%
\definecolor{Tab20bc magenta 1}{rgb}{0.482,0.255,0.451}%
\definecolor{Tab20bc magenta 2}{rgb}{0.647,0.318,0.58}%
\definecolor{Tab20bc magenta 3}{rgb}{0.808,0.427,0.741}%
\definecolor{Tab20bc magenta 4}{rgb}{0.871,0.62,0.839}%
\definecolor{Tab20bc orange 1}{rgb}{0.902,0.333,0.051}%
\definecolor{Tab20bc orange 2}{rgb}{0.992,0.553,0.235}%
\definecolor{Tab20bc orange 3}{rgb}{0.992,0.682,0.42}%
\definecolor{Tab20bc orange 4}{rgb}{0.992,0.816,0.635}%
\definecolor{Tab20bc purple 1}{rgb}{0.459,0.42,0.694}%
\definecolor{Tab20bc purple 2}{rgb}{0.62,0.604,0.784}%
\definecolor{Tab20bc purple 3}{rgb}{0.737,0.741,0.863}%
\definecolor{Tab20bc purple 4}{rgb}{0.855,0.855,0.922}%
\definecolor{Tab20bc red 1}{rgb}{0.518,0.235,0.224}%
\definecolor{Tab20bc red 2}{rgb}{0.678,0.286,0.29}%
\definecolor{Tab20bc red 3}{rgb}{0.839,0.38,0.42}%
\definecolor{Tab20bc red 4}{rgb}{0.906,0.588,0.612}%
\definecolor{somered}{rgb}{0.937,0.16,0.16}%
\definecolor{strongred}{rgb}{0.8,0,0.2}%
\definecolor{palevioletred}{rgb}{0.804,0.408,0.537}%
\definecolor{dodgerblue}{rgb}{0.094,0.455,0.804}%
\definecolor{steelblue}{rgb}{0.275,0.51,0.706}%
\definecolor{steel1blue}{rgb}{0.388,0.722,1}%
\definecolor{steelblue2}{rgb}{0.361,0.675,0.933}%
\definecolor{steelblue3}{rgb}{0.31,0.58,0.804}%
\definecolor{desaturatedblue}{rgb}{0.447,0.623,0.811}%
\definecolor{lightsteelblue}{rgb}{0.635,0.71,0.804}%
\definecolor{lightskyblue}{rgb}{0.553,0.714,0.804}%
\definecolor{slategray}{rgb}{0.624,0.714,0.804}%
\definecolor{chartreuse}{rgb}{0.4,0.804,0}%
\definecolor{palegreen}{rgb}{0.486,0.804,0.486}%
\definecolor{darkolivegreen}{rgb}{0.635,0.804,0.353}%
\definecolor{mediumyellow}{rgb}{1,1,0.678}%
\definecolor{pink-orchid}{rgb}{0.804,0.412,0.788}%
\definecolor{deeppink}{rgb}{0.804,0.063,0.463}%
\definecolor{pink-light}{rgb}{0.804,0.549,0.584}%
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}%
\begin{tikzpicture}[ipe stylesheet]
  \node[anchor=south west, inner sep=0, outer sep=0, transform shape] at (122.2931, 396.5605){\includegraphics[width=385.0206bp]{Cantilever_Detail_Concept_Edited_3_ModColor_img_001.pdf}};
  \begin{scope}[shift={(4.083, 10.361)}]
    \begin{scope}
      \clip
        (123.917, 512.786) rectangle (292.313, 639.639);
      \node[anchor=south west, inner sep=0, outer sep=0, transform shape] at (44.8364, 453.0258){\includegraphics[width=393.2081bp]{Cantilever_Detail_Concept_Edited_3_ModColor_img_002.pdf}};
    \end{scope}
    \draw[ipe pen small]
      (123.917, 512.786) rectangle (292.313, 639.639);
  \end{scope}
  \filldraw[shift={(154.643, 540.904)}, scale=0.3874, black]
    (0, 0) rectangle (71.99, -1.931);
  \node[ipe node, anchor=north, font=\small]
     at (168.589, 536.036) {\qty{100}{\micro \meter}};
  \node[ipe node, anchor=south]
     at (178, 632) {Indium Bumps};
  \draw[ipe pen small]
    (179.8536, 609.8432)
     -- (179.8536, 617.5912);
  \draw[ipe pen small]
    (194.5079, 609.8432)
     -- (194.5069, 617.5912);
  \draw[ipe pen small, ->]
    (239.2424, 630)
     -- (211.5039, 613.7479)
     -- (194.5069, 613.7169);
  \node[ipe node, anchor=south west]
     at (239.242, 630) {$x_{11}$};
  \draw[ipe pen small]
    (405.583, 570.193)
     -- (429.807, 523.684)
     -- (500.732, 547.714)
     -- (478.253, 592.914)
     -- cycle;
  \draw[ipe pen small]
    (405.583, 570.193)
     -- (296.396, 650);
  \node[ipe node, anchor=south west]
     at (305, 568) {
       \begin{minipage}{78.776bp}\kern0pt
         \raggedright Die Alignment Marks
       \end{minipage}
     };
  \draw[ipe pen small]
    (296.396, 523.147)
     -- (429.807, 523.684);
  \node[ipe node, anchor=north]
     at (249, 409) {$x_8$};
  \draw[ipe pen small, <-]
    (247.812, 434.385)
     -- (246.514, 452.632);
  \draw[ipe pen small, <-]
    (248.242, 428.33)
     -- (249.45, 411.35);
  \draw[ipe pen small, <-]
    (332.273, 476.109)
     -- (330.976, 494.352);
  \draw[ipe pen small, <-]
    (333.137, 463.953)
     -- (334.769, 440.993);
  \draw[ipe pen small, <-]
    (388.662, 509.86)
     -- (387.12, 528.108);
  \draw[ipe pen small, <-]
    (389.638, 496.136)
     -- (392.129, 461.099);
  \draw[ipe pen small, <-]
    (411.729, 530.305)
     -- (410.438, 548.469);
  \draw[ipe pen small]
    (150.569, 556.222)
     -- (150.569, 563.969);
  \draw[ipe pen small, <-]
    (412.584, 518.282)
     -- (416.048, 469.566);
  \node[ipe node, anchor=north]
     at (334.132, 438.728) {$x_7$};
  \node[ipe node, anchor=north]
     at (391.574, 458.885) {$x_6$};
  \node[ipe node, anchor=north]
     at (415.327, 467.305) {$x_5$};
  \draw[ipe pen small]
    (179.981, 556.222)
     -- (179.981, 563.969);
  \draw[ipe pen small, <-]
    (150.569, 560.0954)
     -- (133.573, 560.0644);
  \draw[ipe pen small, ->]
    (219.213, 538.0794)
     -- (197.369, 560.2094)
     -- (179.981, 560.0954);
  \node[ipe node, anchor=north west]
     at (217.847, 536.652) {$x_{10}$};
  \draw[ipe pen small]
    (319, 493)
     -- (322, 487);
  \draw[ipe pen small]
    (233, 463)
     -- (236, 457);
  \draw[ipe pen small]
    (318, 505)
     -- (321, 499);
  \draw[ipe pen small]
    (375, 525)
     -- (378, 519);
  \draw[ipe pen small]
    (374, 539)
     -- (377, 533);
  \draw[ipe pen small]
    (398, 548)
     -- (401, 542);
  \draw[ipe pen small]
    (397, 559)
     -- (400, 553);
  \draw[ipe pen small]
    (433, 572)
     -- (436, 566);
  \node[ipe node, anchor=base]
     at (275.5, 477) {$x_4$};
  \draw[ipe pen small, ->]
    (283.354, 477.042)
     -- (320.5, 490);
  \draw[ipe pen small, <-]
    (234.5, 460)
     -- (273.489, 473.601);
  \draw[ipe pen small, <-]
    (319.5, 502)
     -- (345.431, 511.098);
  \draw[ipe pen small, ->]
    (355.42, 514.604)
     -- (376.5, 522);
  \draw[ipe pen small, <->]
    (375.5, 536)
     -- (399.5, 545);
  \draw[ipe pen small, <-]
    (398.5, 556)
     -- (414.9, 561.923);
  \draw[ipe pen small, ->]
    (424.423, 565.361)
     -- (434.5, 569);
  \node[ipe node, anchor=base]
     at (347.521, 514.46) {$x_3$};
  \node[ipe node, anchor=south east]
     at (387.188, 545.822) {$x_2$};
  \draw[ipe pen small, ->]
    (432.796, 487.499)
     -- (452.95, 494.777);
  \node[ipe node, anchor=base]
     at (416.5, 564) {$x_1$};
  \draw[ipe pen small, ->]
    (139.3009, 408.9637)
     -- (202.8969, 431.1487);
  \node[ipe node]
     at (126, 436) {
       \begin{minipage}{75.301bp}\kern0pt
         \raggedright Light from OMT
       \end{minipage}
     };
  \draw[ipe pen small]
    (450.95, 498.777)
     -- (454.95, 490.777);
  \draw[ipe pen small]
    (460.7, 502.298)
     -- (464.7, 494.298);
  \draw[ipe pen small]
    (122.293, 655.715) rectangle (507.314, 396.56);
  \begin{scope}
    \clip
      (507.314, 396.56) rectangle (405.501, 494.524);
    \node[anchor=south west, inner sep=0, outer sep=0, transform shape] at (338.429, 384.8319){\includegraphics[width=199.5707bp]{Cantilever_Detail_Concept_Edited_3_ModColor_img_003.pdf}};
  \end{scope}
  \draw[ipe pen small, <-]
    (462.7, 498.298)
     -- (481.12, 504.738)
     -- (486.61, 493.654);
  \node[ipe node, anchor=north]
     at (487.606, 491.813) {$x_9$};
  \draw[ipe pen small, <-]
    (179.8537, 613.717)
     -- (165.9984, 613.6917);
  \begin{scope}
    \clip
      (128, 650) rectangle (296.396, 523.147);
    \filldraw[shift={(778.147, 565.257)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.678 0.847 0.901}, ipe draw opacity 40]
      (0, 0)
       -- (671.43, 0)
       -- (671.43, -251.232)
       -- (0, -251.232)
       -- (0, -4312.809)
       -- (-3014.78, -4312.809)
       -- (-3014.78, -2587.679)
       -- (-2177.42, -2587.679)
       -- (-2177.42, -2688.179)
       -- (-2176.79, -2717.399)
       -- (-2174.87, -2746.569)
       -- (-2171.69, -2775.629)
       -- (-2167.24, -2804.529)
       -- (-2161.54, -2833.199)
       -- (-2154.59, -2861.599)
       -- (-2146.41, -2889.659)
       -- (-2137.02, -2917.339)
       -- (-2126.42, -2944.589)
       -- (-2114.65, -2971.349)
       -- (-2101.72, -2997.559)
       -- (-2087.66, -3023.189)
       -- (-2072.49, -3048.189)
       -- (-2056.25, -3072.489)
       -- (-2038.96, -3096.069)
       -- (-2020.67, -3118.869)
       -- (-2001.39, -3140.849)
       -- (-1981.18, -3161.959)
       -- (-1960.06, -3182.179)
       -- (-1938.08, -3201.449)
       -- (-1915.28, -3219.749)
       -- (-1891.71, -3237.039)
       -- (-1867.4, -3253.279)
       -- (-1842.41, -3268.439)
       -- (-1816.78, -3282.509)
       -- (-1790.56, -3295.429)
       -- (-1763.8, -3307.209)
       -- (-1736.56, -3317.799)
       -- (-1708.87, -3327.199)
       -- (-1680.81, -3335.379)
       -- (-1652.41, -3342.329)
       -- (-1623.74, -3348.029)
       -- (-1594.85, -3352.479)
       -- (-1565.79, -3355.659)
       -- (-1536.62, -3357.569)
       -- (-1507.39, -3358.209)
       -- (-1478.16, -3357.569)
       -- (-1448.99, -3355.659)
       -- (-1419.93, -3352.479)
       -- (-1391.04, -3348.029)
       -- (-1362.37, -3342.329)
       -- (-1333.97, -3335.379)
       -- (-1305.91, -3327.199)
       -- (-1278.22, -3317.799)
       -- (-1250.98, -3307.209)
       -- (-1224.22, -3295.429)
       -- (-1198, -3282.509)
       -- (-1172.37, -3268.439)
       -- (-1147.38, -3253.279)
       -- (-1123.07, -3237.039)
       -- (-1099.5, -3219.749)
       -- (-1076.7, -3201.449)
       -- (-1054.72, -3182.179)
       -- (-1033.6, -3161.959)
       -- (-1013.39, -3140.849)
       -- (-994.11, -3118.869)
       -- (-975.82, -3096.069)
       -- (-958.53, -3072.489)
       -- (-942.29, -3048.189)
       -- (-927.12, -3023.189)
       -- (-913.06, -2997.559)
       -- (-900.13, -2971.349)
       -- (-888.36, -2944.589)
       -- (-877.76, -2917.339)
       -- (-868.37, -2889.659)
       -- (-860.19, -2861.599)
       -- (-853.24, -2833.199)
       -- (-847.54, -2804.529)
       -- (-843.09, -2775.629)
       -- (-839.91, -2746.569)
       -- (-837.99, -2717.399)
       -- (-837.36, -2688.179)
       -- (-837.36, -2587.679)
       -- (-837.99, -2558.459)
       -- (-839.91, -2529.289)
       -- (-843.09, -2500.229)
       -- (-847.54, -2471.329)
       -- (-853.24, -2442.659)
       -- (-860.19, -2414.269)
       -- (-868.37, -2386.199)
       -- (-877.76, -2358.519)
       -- (-888.36, -2331.269)
       -- (-900.13, -2304.519)
       -- (-913.06, -2278.299)
       -- (-927.12, -2252.669)
       -- (-942.29, -2227.679)
       -- (-958.53, -2203.369)
       -- (-975.82, -2179.789)
       -- (-994.11, -2156.999)
       -- (-1013.39, -2135.019)
       -- (-1033.6, -2113.899)
       -- (-1054.72, -2093.679)
       -- (-1076.7, -2074.409)
       -- (-1099.5, -2056.109)
       -- (-1123.07, -2038.819)
       -- (-1147.38, -2022.579)
       -- (-1172.37, -2007.419)
       -- (-1198, -1993.359)
       -- (-1224.22, -1980.429)
       -- (-1250.98, -1968.649)
       -- (-1278.22, -1958.059)
       -- (-1305.91, -1948.659)
       -- (-1333.97, -1940.479)
       -- (-1362.37, -1933.529)
       -- (-1391.04, -1927.829)
       -- (-1419.93, -1923.379)
       -- (-1448.99, -1920.199)
       -- (-1478.16, -1918.289)
       -- (-1507.39, -1917.649)
       -- (-1536.62, -1918.289)
       -- (-1565.79, -1920.199)
       -- (-1594.85, -1923.379)
       -- (-1623.74, -1927.829)
       -- (-1652.41, -1933.529)
       -- (-1680.81, -1940.479)
       -- (-1708.87, -1948.659)
       -- (-1736.56, -1958.059)
       -- (-1763.8, -1968.649)
       -- (-1790.56, -1980.429)
       -- (-1816.78, -1993.359)
       -- (-1842.41, -2007.419)
       -- (-1867.4, -2022.579)
       -- (-1891.71, -2038.819)
       -- (-1915.28, -2056.109)
       -- (-1938.08, -2074.409)
       -- (-1960.06, -2093.679)
       -- (-1981.18, -2113.899)
       -- (-2001.39, -2135.019)
       -- (-2020.67, -2156.999)
       -- (-2038.96, -2179.789)
       -- (-2056.25, -2203.369)
       -- (-2072.49, -2227.679)
       -- (-2087.66, -2252.669)
       -- (-2101.72, -2278.299)
       -- (-2114.65, -2304.519)
       -- (-2126.42, -2331.269)
       -- (-2137.02, -2358.519)
       -- (-2146.41, -2386.199)
       -- (-2154.59, -2414.269)
       -- (-2161.54, -2442.659)
       -- (-2167.24, -2471.329)
       -- (-2171.69, -2500.229)
       -- (-2174.87, -2529.289)
       -- (-2176.79, -2558.459)
       -- (-2177.42, -2587.679)
       -- (-3014.78, -2587.679)
       -- (-3014.78, -251.232)
       -- (-3686.213, -251.232)
       -- (-3686.213, 0)
       -- (-3014.78, 0)
       -- (-3014.78, 2386.701)
       -- (-2177.42, 2386.701)
       -- (-2176.79, 2357.471)
       -- (-2174.87, 2328.301)
       -- (-2171.69, 2299.241)
       -- (-2167.24, 2270.351)
       -- (-2161.54, 2241.681)
       -- (-2154.59, 2213.281)
       -- (-2146.41, 2185.211)
       -- (-2137.02, 2157.531)
       -- (-2126.42, 2130.291)
       -- (-2114.65, 2103.531)
       -- (-2101.72, 2077.311)
       -- (-2087.66, 2051.681)
       -- (-2072.49, 2026.691)
       -- (-2056.25, 2002.381)
       -- (-2038.96, 1978.811)
       -- (-2020.67, 1956.011)
       -- (-2001.39, 1934.031)
       -- (-1981.18, 1912.911)
       -- (-1960.06, 1892.701)
       -- (-1938.08, 1873.421)
       -- (-1915.28, 1855.121)
       -- (-1891.71, 1837.841)
       -- (-1867.4, 1821.601)
       -- (-1842.41, 1806.431)
       -- (-1816.78, 1792.371)
       -- (-1790.56, 1779.441)
       -- (-1763.8, 1767.671)
       -- (-1736.56, 1757.071)
       -- (-1708.87, 1747.671)
       -- (-1680.81, 1739.491)
       -- (-1652.41, 1732.551)
       -- (-1623.74, 1726.841)
       -- (-1594.85, 1722.401)
       -- (-1565.79, 1719.211)
       -- (-1536.62, 1717.301)
       -- (-1507.39, 1716.661)
       -- (-1478.16, 1717.301)
       -- (-1448.99, 1719.211)
       -- (-1419.93, 1722.401)
       -- (-1391.04, 1726.841)
       -- (-1362.37, 1732.551)
       -- (-1333.97, 1739.491)
       -- (-1305.91, 1747.671)
       -- (-1278.22, 1757.071)
       -- (-1250.98, 1767.671)
       -- (-1224.22, 1779.441)
       -- (-1198, 1792.371)
       -- (-1172.37, 1806.431)
       -- (-1147.38, 1821.601)
       -- (-1123.07, 1837.841)
       -- (-1099.5, 1855.121)
       -- (-1076.7, 1873.421)
       -- (-1054.72, 1892.701)
       -- (-1033.6, 1912.911)
       -- (-1013.39, 1934.031)
       -- (-994.11, 1956.011)
       -- (-975.82, 1978.811)
       -- (-958.53, 2002.381)
       -- (-942.29, 2026.691)
       -- (-927.12, 2051.681)
       -- (-913.06, 2077.311)
       -- (-900.13, 2103.531)
       -- (-888.36, 2130.291)
       -- (-877.76, 2157.531)
       -- (-868.37, 2185.211)
       -- (-860.19, 2213.281)
       -- (-853.24, 2241.681)
       -- (-847.54, 2270.351)
       -- (-843.09, 2299.241)
       -- (-839.91, 2328.301)
       -- (-837.99, 2357.471)
       -- (-837.36, 2386.701)
       -- (-837.99, 2415.921)
       -- (-839.91, 2445.091)
       -- (-843.09, 2474.151)
       -- (-847.54, 2503.051)
       -- (-853.24, 2531.721)
       -- (-860.19, 2560.121)
       -- (-868.37, 2588.181)
       -- (-877.76, 2615.861)
       -- (-888.36, 2643.111)
       -- (-900.13, 2669.871)
       -- (-913.06, 2696.081)
       -- (-927.12, 2721.711)
       -- (-942.29, 2746.711)
       -- (-958.53, 2771.011)
       -- (-975.82, 2794.591)
       -- (-994.11, 2817.391)
       -- (-1013.39, 2839.371)
       -- (-1033.6, 2860.481)
       -- (-1054.72, 2880.701)
       -- (-1076.7, 2899.971)
       -- (-1099.5, 2918.271)
       -- (-1123.07, 2935.561)
       -- (-1147.38, 2951.801)
       -- (-1172.37, 2966.961)
       -- (-1198, 2981.031)
       -- (-1224.22, 2993.951)
       -- (-1250.98, 3005.731)
       -- (-1278.22, 3016.321)
       -- (-1305.91, 3025.721)
       -- (-1333.97, 3033.901)
       -- (-1362.37, 3040.851)
       -- (-1391.04, 3046.551)
       -- (-1419.93, 3051.001)
       -- (-1448.99, 3054.181)
       -- (-1478.16, 3056.091)
       -- (-1507.39, 3056.731)
       -- (-1536.62, 3056.091)
       -- (-1565.79, 3054.181)
       -- (-1594.85, 3051.001)
       -- (-1623.74, 3046.551)
       -- (-1652.41, 3040.851)
       -- (-1680.81, 3033.901)
       -- (-1708.87, 3025.721)
       -- (-1736.56, 3016.321)
       -- (-1763.8, 3005.731)
       -- (-1790.56, 2993.951)
       -- (-1816.78, 2981.031)
       -- (-1842.41, 2966.961)
       -- (-1867.4, 2951.801)
       -- (-1891.71, 2935.561)
       -- (-1915.28, 2918.271)
       -- (-1938.08, 2899.971)
       -- (-1960.06, 2880.701)
       -- (-1981.18, 2860.481)
       -- (-2001.39, 2839.371)
       -- (-2020.67, 2817.391)
       -- (-2038.96, 2794.591)
       -- (-2056.25, 2771.011)
       -- (-2072.49, 2746.711)
       -- (-2087.66, 2721.711)
       -- (-2101.72, 2696.081)
       -- (-2114.65, 2669.871)
       -- (-2126.42, 2643.111)
       -- (-2137.02, 2615.861)
       -- (-2146.41, 2588.181)
       -- (-2154.59, 2560.121)
       -- (-2161.54, 2531.721)
       -- (-2167.24, 2503.051)
       -- (-2171.69, 2474.151)
       -- (-2174.87, 2445.091)
       -- (-2176.79, 2415.921)
       -- (-2177.42, 2386.701)
       -- (-3014.78, 2386.701)
       -- (-3014.78, 4061.571)
       -- (0, 4061.571)
       -- cycle;
    \begin{scope}
      \filldraw[shift={(848.873, 608)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (-583.2, 0)
         -- (-583.2, -1331.442)
         -- (-3263, -1331.442)
         -- (-3263, 0)
         -- (-3846.195, 0)
         -- (-3846.195, 115.064)
         -- (0, 115.064)
         -- cycle;
      \filldraw[shift={(178.775, 586.343)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (4031.137, 0)
         -- (4031.137, 123.941)
         -- (4194.387, 123.941)
         -- (4194.387, -127.291)
         -- (4031.137, -127.291)
         -- (4031.137, -3.35)
         -- (0, -3.35)
         -- (0, -127.291)
         -- (-163.256, -127.291)
         -- (-163.256, 123.941)
         -- (0, 123.941)
         -- cycle;
      \filldraw[shift={(749.651, 565.257)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (583.2, 0)
         -- (583.2, -115.064)
         -- (-3262.995, -115.064)
         -- (-3262.995, 0)
         -- (-2679.8, 0)
         -- (-2679.8, 1331.441)
         -- (0, 1331.441)
         -- cycle;
      \filldraw[shift={(268.083, 629.086)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 627.661)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 626.237)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.349);
      \filldraw[shift={(270.933, 624.812)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 623.387)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(273.782, 621.962)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-50.25, -3.35);
      \filldraw[shift={(268.083, 620.538)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 619.113)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.349);
      \filldraw[shift={(268.083, 617.688)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 616.263)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 614.839)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.349);
      \filldraw[shift={(268.083, 557.848)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 556.423)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 554.999)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.349);
      \filldraw[shift={(270.933, 553.574)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 552.149)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(273.782, 550.724)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-50.25, -3.35);
      \filldraw[shift={(268.083, 549.3)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 547.875)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.349);
      \filldraw[shift={(268.083, 546.45)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.35);
      \filldraw[shift={(270.933, 545.025)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-33.5, -3.35);
      \filldraw[shift={(268.083, 543.601)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-16.75, -3.349);
      \filldraw[shift={(775.297, 615.408)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.349);
      \filldraw[shift={(772.447, 616.833)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 618.258)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(772.447, 619.683)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.349);
      \filldraw[shift={(775.297, 621.107)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(769.597, 622.532)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (50.25, 3.35);
      \filldraw[shift={(775.297, 623.957)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(772.447, 625.382)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 626.806)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.349);
      \filldraw[shift={(772.447, 628.231)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 629.656)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(775.297, 544.17)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.349);
      \filldraw[shift={(772.447, 545.595)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 547.02)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(772.447, 548.445)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.349);
      \filldraw[shift={(775.297, 549.87)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(769.597, 551.294)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (50.25, 3.35);
      \filldraw[shift={(775.297, 552.719)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(772.447, 554.144)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 555.568)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.349);
      \filldraw[shift={(772.447, 556.993)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (33.5, 3.35);
      \filldraw[shift={(775.297, 558.418)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (16.75, 3.35);
      \filldraw[shift={(864.319, 605.15)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.35, -16.749);
      \filldraw[shift={(862.895, 602.301)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.35, -33.498);
      \filldraw[shift={(861.469, 605.15)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.35, -16.749);
      \filldraw[shift={(862.039, 568.106)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 16.749);
      \filldraw[shift={(863.465, 570.956)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 33.498);
      \filldraw[shift={(864.889, 568.106)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 16.749);
      \filldraw[shift={(181.34, 605.15)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.349, -16.749);
      \filldraw[shift={(179.915, 602.301)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.35, -33.498);
      \filldraw[shift={(178.49, 605.15)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (3.35, -16.749);
      \filldraw[shift={(179.06, 568.106)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 16.749);
      \filldraw[shift={(180.485, 570.956)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 33.498);
      \filldraw[shift={(181.91, 568.106)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.349, 16.749);
      \filldraw[shift={(404.86, 1227.77)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, -133.99)
         -- (67, -133.99)
         -- (67, -66.99)
         -- (133.99, -66.99)
         -- (167.49, -100.49)
         -- (167.49, -234.48)
         -- (133.99, -267.98)
         -- (67, -267.98)
         -- (67, -200.98)
         -- (0, -200.98)
         -- (0, -334.97)
         -- (167.49, -334.97)
         -- (234.48, -267.98)
         -- (234.48, -66.99)
         -- (167.49, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(450.452, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (200.99, 0)
         -- (267.98, 66.99)
         -- (267.98, 133.99)
         -- (200.99, 200.98)
         -- (267.98, 267.98)
         -- (267.98, 334.97)
         -- (200.99, 334.97)
         -- (200.99, 301.47)
         -- (133.99, 234.48)
         -- (133.99, 133.99)
         -- (167.49, 133.99)
         -- (200.99, 100.49)
         -- (167.49, 66.99)
         -- (67, 66.99)
         -- (67, 334.97)
         -- (0, 334.97)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(501.743, 1227.77)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, -66.99)
         -- (66.99, -66.99)
         -- (66.99, -267.98)
         -- (0, -267.98)
         -- (0, -334.97)
         -- (200.98, -334.97)
         -- (200.98, -267.98)
         -- (133.99, -267.98)
         -- (133.99, -66.99)
         -- (200.98, -66.99)
         -- (200.98, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(575.831, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 66.99)
         -- (-133.99, 66.99)
         -- (-133.99, 133.99)
         -- (-67, 133.99)
         -- (-67, 200.98)
         -- (-133.99, 200.98)
         -- (-133.99, 267.98)
         -- (0, 267.98)
         -- (0, 334.97)
         -- (-200.99, 334.97)
         -- (-200.99, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(649.917, 1256.266)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 67)
         -- (-33.49, 67)
         -- (-33.49, 167.49)
         -- (-100.49, 167.49)
         -- (-100.49, 67)
         -- (-234.48, 67)
         -- (-234.48, -167.48)
         -- (-167.48, -167.48)
         -- (-167.48, 0)
         -- (-100.49, 0)
         -- (-100.49, -167.48)
         -- (-33.49, -167.48)
         -- (-33.49, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(667.016, 1239.167)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 66.99)
         -- (-67, 66.99)
         -- (-67, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(712.608, 1256.266)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 67)
         -- (-33.5, 67)
         -- (-33.5, 167.49)
         -- (-100.5, 167.49)
         -- (-100.5, 67)
         -- (-234.49, 67)
         -- (-234.49, -167.48)
         -- (-167.49, -167.48)
         -- (-167.49, 0)
         -- (-100.5, 0)
         -- (-100.5, -167.48)
         -- (-33.5, -167.48)
         -- (-33.5, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(718.306, 1273.362)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (67, -66.99)
         -- (110.55, -66.99)
         -- (110.55, 0)
         -- (100.5, 0)
         -- (67, 33.5)
         -- (67, 167.49)
         -- (100.5, 200.99)
         -- (167.49, 200.99)
         -- (200.99, 167.49)
         -- (200.99, 33.5)
         -- (167.49, 0)
         -- (157.44, 0)
         -- (157.44, -66.99)
         -- (200.99, -66.99)
         -- (267.98, 0)
         -- (267.98, 200.99)
         -- (200.99, 267.98)
         -- (67, 267.98)
         -- (0, 200.99)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(285.179, 1263.389)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 8.38)
         -- (-16.75, 8.38)
         -- (-33.49, -8.37)
         -- (-33.49, -16.75)
         -- (33.5, -16.75)
         -- (33.5, -25.12)
         -- (50.25, -25.12)
         -- (50.25, 8.38)
         -- (33.5, 8.38)
         -- (33.5, 0)
         -- (0, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(283.755, 1279.062)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 16.75)
         -- (-8.38, 16.75)
         -- (-8.38, 41.88)
         -- (8.37, 41.88)
         -- (8.37, 8.38)
         -- (16.75, 0)
         -- (50.24, 0)
         -- (58.62, 8.38)
         -- (58.62, 25.13)
         -- (41.87, 25.13)
         -- (41.87, 16.75)
         -- (25.12, 16.75)
         -- (25.12, 41.88)
         -- (41.87, 41.88)
         -- (41.87, 33.5)
         -- (58.62, 33.5)
         -- (58.62, 50.25)
         -- (50.24, 58.62)
         -- (-16.75, 58.62)
         -- (-25.12, 50.25)
         -- (-25.12, 8.38)
         -- (-16.75, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(304.272, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.6, 83.74);
      \filldraw[shift={(317.949, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.59, 83.74);
      \filldraw[shift={(308.831, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-26.8, 83.74);
      \filldraw[shift={(329.348, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.6, 83.74);
      \filldraw[shift={(320.229, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-13.4, 83.74);
      \filldraw[shift={(339.605, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.59, 83.74);
      \filldraw[shift={(330.488, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-6.7, 83.74);
      \filldraw[shift={(349.294, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.6, 83.74);
      \filldraw[shift={(340.175, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-3.35, 83.74);
      \filldraw[shift={(358.697, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.6, 83.74);
      \filldraw[shift={(349.578, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-1.67, 83.74);
      \filldraw[shift={(367.958, 1270.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-53.59, 83.74);
      \filldraw[shift={(358.84, 1284.759)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0) rectangle (-0.84, 83.74);
      \filldraw[shift={(279.482, -111.503)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, -133.99)
         -- (66.99, -133.99)
         -- (66.99, -67)
         -- (133.99, -67)
         -- (167.48, -100.49)
         -- (167.48, -234.48)
         -- (133.99, -267.98)
         -- (66.99, -267.98)
         -- (66.99, -200.99)
         -- (0, -200.99)
         -- (0, -334.98)
         -- (167.48, -334.98)
         -- (234.48, -267.98)
         -- (234.48, -67)
         -- (167.48, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(325.074, -111.503)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, -200.99)
         -- (66.99, -200.99)
         -- (66.99, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(336.471, -54.512)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 67)
         -- (-66.99, 67)
         -- (-66.99, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(347.87, -111.503)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (-33.5, -33.5)
         -- (-33.5, -234.48)
         -- (0, -267.98)
         -- (167.48, -267.98)
         -- (200.98, -234.48)
         -- (200.98, -133.99)
         -- (167.48, -100.49)
         -- (80.39, -100.49)
         -- (80.39, -167.49)
         -- (133.99, -167.49)
         -- (133.99, -200.99)
         -- (33.49, -200.99)
         -- (33.49, -67)
         -- (200.98, -67)
         -- (200.98, -33.5)
         -- (167.48, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(421.956, -77.308)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (-33.49, 0)
         -- (-33.49, -66.99)
         -- (33.5, -133.99)
         -- (67, -133.99)
         -- (67, 133.99)
         -- (100.5, 133.99)
         -- (100.5, 200.99)
         -- (-33.49, 200.99)
         -- (-33.49, 133.99)
         -- (0, 133.99)
         -- (0, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(444.752, -65.911)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (67, -67)
         -- (167.83, -67)
         -- (234.49, 0)
         -- (234.49, 267.98)
         -- (167.83, 267.98)
         -- (167.83, 200.98)
         -- (133.99, 200.98)
         -- (133.99, 133.99)
         -- (167.83, 133.99)
         -- (167.83, 33.5)
         -- (133.99, 0)
         -- (100.5, 0)
         -- (67, 33.5)
         -- (67, 133.99)
         -- (100.5, 133.99)
         -- (100.5, 200.98)
         -- (67, 200.98)
         -- (67, 267.98)
         -- (-0.33, 267.98)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(615.724, -77.308)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, -100.49)
         -- (66.99, -100.49)
         -- (66.99, 0)
         -- (167.49, 0)
         -- (167.49, 67)
         -- (66.99, 67)
         -- (66.99, 167.49)
         -- (0, 167.49)
         -- (0, 67)
         -- (-100.49, 67)
         -- (-100.49, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(667.016, -65.911)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (-33.5, 33.5)
         -- (-33.5, 167.49)
         -- (0, 200.98)
         -- (-16.75, 267.98)
         -- (-33.5, 267.98)
         -- (-100.5, 200.98)
         -- (-100.5, 0)
         -- (-33.5, -67)
         -- (43.54, -67)
         -- (26.79, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(678.413, -100.105)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (33.5, -33.49)
         -- (33.5, -167.48)
         -- (0, -200.98)
         -- (16.75, -267.98)
         -- (33.5, -267.98)
         -- (100.49, -200.98)
         -- (100.49, 0)
         -- (33.5, 67)
         -- (-43.54, 67)
         -- (-26.8, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(712.608, -100.105)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (0, 67)
         -- (-67, 67)
         -- (-67, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(735.404, -65.911)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (-33.5, 33.5)
         -- (-33.5, 167.49)
         -- (0, 200.98)
         -- (-16.75, 267.98)
         -- (-33.5, 267.98)
         -- (-100.5, 200.98)
         -- (-100.5, 0)
         -- (-33.5, -67)
         -- (43.54, -67)
         -- (26.8, 0)
         -- (0, 0)
         -- cycle;
      \filldraw[shift={(746.801, -100.105)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, rgb color={fill=0.871 0.776 0.486}, ipe draw opacity 60]
        (0, 0)
         -- (33.5, -33.49)
         -- (33.5, -167.48)
         -- (0, -200.98)
         -- (16.75, -267.98)
         -- (33.5, -267.98)
         -- (100.49, -200.98)
         -- (100.49, 0)
         -- (33.5, 67)
         -- (-43.54, 67)
         -- (-26.8, 0)
         -- (0, 0)
         -- cycle;
    \end{scope}
    \begin{scope}
      \filldraw[shift={(221.165, 607.501)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(231.366, 607.501)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(221.165, 571.882)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(231.366, 571.882)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(818.14, 607.501)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(828.341, 607.501)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(818.14, 571.882)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(828.341, 571.882)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(162.85, 580.488)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(162.85, 589.692)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(162.85, 598.895)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(173.052, 580.488)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(173.052, 589.692)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(173.052, 598.895)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(876.455, 580.488)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(876.455, 589.692)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(876.455, 598.895)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(886.656, 580.488)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(886.656, 589.692)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(886.656, 598.895)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(325.999, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(325.999, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(325.999, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(352.499, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(352.499, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(352.499, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(352.499, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(379.001, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(379.001, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(379.001, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(379.001, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(405.501, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(405.501, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(405.501, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(405.501, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(432.001, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(432.001, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(432.001, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(432.001, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(458.502, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(458.502, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(458.502, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(458.502, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(485.002, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(485.002, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(485.002, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(485.002, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(511.502, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(511.502, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(511.502, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(511.502, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(538.004, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(538.004, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(538.004, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(538.004, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(564.504, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(564.504, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(564.504, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(564.504, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(591.004, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(591.004, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(591.004, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(591.004, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(617.505, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(617.505, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(617.505, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(617.505, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(644.005, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(644.005, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(644.005, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(644.005, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(670.505, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(670.505, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(670.505, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(670.505, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(697.007, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(697.007, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(697.007, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(697.007, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(723.507, 641.831)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 663.344)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(723.507, 684.858)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 706.372)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.0099);
      \filldraw[shift={(723.507, 727.886)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 749.4)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 770.914)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 792.427)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.01);
      \filldraw[shift={(723.507, 813.941)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, 36.009);
      \filldraw[shift={(325.999, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(325.999, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(325.999, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(352.499, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(352.499, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(379.001, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(379.001, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(405.501, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(405.501, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(432.001, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(432.001, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(458.502, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(458.502, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(485.002, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(485.002, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(511.502, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(511.502, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(538.004, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(538.004, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(564.504, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(564.504, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(591.004, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(591.004, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(617.505, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(617.505, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(644.005, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(644.005, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(670.505, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(670.505, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(697.007, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(697.007, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 531.426)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 509.912)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 488.399)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36);
      \filldraw[shift={(723.507, 466.884)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 445.371)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 423.857)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 402.342)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 380.829)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
      \filldraw[shift={(723.507, 359.316)}, xscale=0.1701, yscale=-0.1701, draw=black, ipe pen small, fill=blue, ipe opacity 60]
        (0, 0) rectangle (-36.01, -36.01);
    \end{scope}
  \end{scope}
  \draw[ipe pen small]
    (128, 650) rectangle (296.396, 523.147);
  \draw[ipe pen small, <-]
    (159.814, 598.398)
     -- (160, 614)
     -- (166.61, 630.957);
  \draw[ipe pen small, <-]
    (275.897, 551.137)
     -- (287.897, 551.137)
     -- (304, 564);
\end{tikzpicture}


==> Wg-UStrip_Opt3_Tol1_Coupling_Efficiencies_RevB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{url}
%%   \usepackage{pgfplots}
%%   \usepackage{amssymb}
%%   \usepackage{amsmath}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \pgfplotsset{compat=1.18}
%%   \sisetup{detect-all}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461291in}{2.769033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.769033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.769033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{2.187494in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.187494in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{2.187494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.558700in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.619991in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.611686in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.608054in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.618430in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.637235in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.656064in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.668378in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.671666in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.661319in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.657726in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.660549in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.698618in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.707937in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.708768in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.697909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.572187in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.642737in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.644850in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.648955in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.663068in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.681942in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.698562in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.708849in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.694098in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.686454in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.682114in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.676485in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.665740in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.643217in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.606539in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.553908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.544557in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.645092in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.658342in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.663191in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.673121in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.686272in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.697047in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700434in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694359in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680681in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.664527in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.653793in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.666051in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.679121in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.686505in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.664104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.626868in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.668780in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.660554in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.663437in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.671477in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.676910in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.665858in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.653513in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.643584in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.640467in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.645505in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.656511in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.668562in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.675695in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.672797in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.656584in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.623838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.539840in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.632326in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.640876in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.644199in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.654948in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.670906in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.686707in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.697593in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.697507in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.690153in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.681357in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.685010in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.699012in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.699291in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.688896in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.663921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.662726in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.655973in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.648696in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.652630in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.664137in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.675960in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.682152in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.680586in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.673341in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.665164in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.660956in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.663522in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.672404in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.692715in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.692715in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.679253in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.647474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.569184in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.663089in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.670566in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.670638in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.677129in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.688434in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699155in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704492in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702487in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.685276in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.678618in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.677188in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.680154in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.683673in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.682596in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.672599in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.615268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.601390in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.673232in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.674629in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.686010in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.698968in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.707159in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.695402in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680415in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.667176in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.660489in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.661539in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.667346in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.671845in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.668077in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.650411in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.615515in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.559304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.609255in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.668889in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.681502in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.692770in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.692708in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.682260in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.670883in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.663861in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.664229in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.671386in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.681092in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.686765in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.681501in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.659465in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.614350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.604338in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.661990in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.660142in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.663315in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.677299in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.706801in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.708254in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.699639in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.686142in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.674443in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.669301in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.671449in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.677297in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.680242in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.672875in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.649059in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.604575in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.534147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.605792in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.672269in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.673804in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.708210in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704839in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.692118in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.675497in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.661797in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.659233in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.676072in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.674383in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.654906in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.610870in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.534795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.595703in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.651139in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.649292in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.659920in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.678058in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.694519in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.701537in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.696675in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.683708in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.670021in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.662223in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.662559in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.667716in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.670274in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.661939in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.636668in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.591624in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.523343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.605656in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.676855in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.675212in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.673100in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.680133in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.702455in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702020in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.691695in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.679470in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.669507in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.663699in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.660352in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.654429in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.609635in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.561749in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.491767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.575692in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.633876in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.615832in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.642382in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.664757in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.683969in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.696148in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.701157in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.701822in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.701923in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.703922in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.707513in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.709568in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.661974in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.615986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.632309in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.672384in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.667094in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.673787in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.687094in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699252in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704330in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.700437in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690040in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.678333in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.670516in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.669290in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.673623in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.679167in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.680043in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.671095in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.611082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.618525in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.665581in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.659357in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.659906in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.687384in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699590in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.703207in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697664in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.674678in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.667411in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.666518in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.670092in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.672751in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.667419in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.647759in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.549527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.592684in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.644919in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.626909in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.655003in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.674155in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.686379in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.688859in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.683681in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.675984in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.671012in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.671608in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.677081in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.683588in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.655727in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.614862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.631695in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.675456in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.666909in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.676942in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699964in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700215in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.690568in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.674484in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.658084in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.646283in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.653270in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.666140in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.655200in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.624570in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.570487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.615002in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.684201in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.685547in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.693197in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.702970in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.708311in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.705170in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.693424in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.676555in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.648153in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.643259in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.643252in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.642870in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.635724in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.617119in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.585703in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.540947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.572866in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.621268in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.641328in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.663717in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.680438in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.686935in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.683703in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.675459in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.668364in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.666873in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.671669in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.679370in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.683962in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.660930in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.625716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.647001in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.676289in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.661290in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.657262in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.667369in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.683298in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.695127in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.696376in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.686695in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.658336in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653722in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.659447in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.689332in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.678415in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.592825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.611063in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.669089in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.660246in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.654220in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.659005in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.669474in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.678665in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.681717in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.677418in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.668189in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.658719in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653769in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.655999in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.664656in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.675662in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.683113in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.681521in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.667414in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.638036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.574211in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.652498in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.658332in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.663601in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.676938in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.692962in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706040in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697787in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.683179in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.668150in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.658275in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.656436in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.661562in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.668834in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.671291in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.635952in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.677921in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.675194in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.672725in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.679306in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.690336in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.698675in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.698998in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.690022in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.674825in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.648565in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.645696in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.653383in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.652350in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.616121in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.575211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.577858in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.643535in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.642387in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.644419in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.657675in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.676431in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.692787in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.701196in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.700386in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.693243in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.684974in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.680451in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.687819in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.693360in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.692161in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.678570in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.648922in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.599499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.622938in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.675420in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.668931in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.668009in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.678645in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.693545in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.692978in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.677575in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.656980in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.657407in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.661429in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.662137in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.651957in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.578160in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.508265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.602535in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.678783in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.680901in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.688259in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700990in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.688218in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.670359in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.653940in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.644629in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.644764in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.661529in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.664872in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.655519in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.628794in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.580534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.686097in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.679798in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.675019in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.680402in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.690564in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.697882in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.697168in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.687586in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.672403in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.657091in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.646758in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.647769in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.653639in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.655146in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.645903in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.621165in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.576493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.547606in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.632482in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.635337in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.684952in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.693698in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.691648in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.682493in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.672785in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.668230in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.671122in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.689419in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.694214in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.688390in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.621285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.593685in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.632970in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.622322in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.620647in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.674400in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.686953in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.688113in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.668491in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.664093in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.675300in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.689541in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.694147in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.673455in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.635287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.614349in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.661506in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.646928in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.638539in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.644155in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.657549in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.669969in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.675261in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.672175in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.656252in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653671in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.658332in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.669000in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.681834in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.691865in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.687279in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.667080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.623968in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.670852in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.662774in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.661723in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.672799in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.688599in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699918in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.689703in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.671717in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.653611in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.641624in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.638563in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.642849in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.651862in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.645314in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.627839in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.599167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.619529in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.676741in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.672372in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.671288in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.679979in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.692394in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.701054in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.693593in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.681265in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.669777in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.663386in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.663401in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.667423in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.669801in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.663262in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.641245in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.535612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.560972in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.658247in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.669174in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.672434in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.703429in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704432in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.695525in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.679859in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.663641in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.651743in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.658644in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.669060in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.676247in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.673998in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.658158in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.625037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.599514in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.654279in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.656576in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.672134in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.686638in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.692817in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.688611in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.677488in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.659452in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.660637in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.667560in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.674929in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.675801in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.663195in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.632635in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.577553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.581522in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.615178in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.591803in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.645536in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.657991in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.656533in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.647594in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.640356in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.641022in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.664256in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.677576in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.685779in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.686108in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.677364in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.658191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.625382in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.673041in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.660804in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.654981in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.681379in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.697282in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704249in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.700661in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690446in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.679938in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.674858in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.680026in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.685664in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.687364in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.681532in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.666350in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.639014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.643141in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.672441in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.661456in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.661220in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.672558in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.688243in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.701379in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.707480in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.705136in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.696163in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.684885in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.676235in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.673201in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.674780in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.675638in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.668063in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.604624in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.544192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.545006in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.599995in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.611100in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.632504in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.653980in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.668489in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.672966in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.661033in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.655151in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.663142in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.688892in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.696736in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.694961in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.680108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.607760in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.666256in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.661414in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.660840in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.671899in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.688194in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.701054in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.704536in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697703in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.684354in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.670701in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.661932in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.668207in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.680384in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.673619in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.609007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.675725in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.665847in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.670947in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.686505in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.700632in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.707227in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.704445in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.694877in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.683710in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.673283in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.674021in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.672420in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.661240in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.634237in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.587745in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.518788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.589776in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.685967in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.689125in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.706386in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.711515in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697496in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680652in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.663003in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.649364in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.642400in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.641163in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.640922in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.634566in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.615111in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.577765in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.518338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.587711in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.649005in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.633703in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.661877in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681310in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.692899in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694013in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.680269in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.676291in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.677134in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.680083in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.679885in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.670900in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.648866in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.556470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.629794in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.680108in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.667630in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.659525in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.662720in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.671862in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.680197in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.683024in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.678877in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.669543in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.659095in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.651754in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.658003in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.667541in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.674816in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.674324in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.662508in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.636804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.616983in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.661385in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.646828in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.639981in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.647351in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.662322in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.676429in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.683780in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.682822in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.676052in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.668203in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.663890in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.665734in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.673461in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.684059in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.692781in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.685299in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.661105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.662490in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.665985in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.675311in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.688226in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.698457in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700871in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.693958in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680275in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653849in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.650240in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.654619in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.664195in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.674592in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.655470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.635173in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.638061in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.638441in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.648567in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.665736in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.683953in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.704832in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.705089in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.698437in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.698049in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.700326in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.702035in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.698163in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.683997in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.656406in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.612208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.613459in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.691628in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.698556in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.700640in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.705855in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.710889in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.703210in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.686680in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.664026in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.640309in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.621144in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.605834in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.602719in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.591281in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.562223in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.509045in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.425722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.647816in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.689855in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.683113in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.681909in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.700396in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.708578in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702782in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.660741in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.653211in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.649471in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.643655in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.627806in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.595522in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.544600in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.474621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.565530in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.643817in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.644541in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.655565in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.672941in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.689812in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.701279in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.695636in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.691129in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.693552in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.699180in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.704064in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.697676in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.678501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.579730in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.619926in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.610706in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.618573in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.638073in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.657706in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.667349in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.663739in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.640323in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.637671in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.646419in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.681271in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.693187in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.694521in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.683607in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.658580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.638240in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.679331in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.667101in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662716in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.669993in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.680875in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.686641in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.682439in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.668760in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.650421in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.633150in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.644165in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.651227in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.647907in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.630010in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.594660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.609164in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.660552in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.649449in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.643196in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.651176in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.667473in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.685999in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.678062in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.640330in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.654103in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.667468in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.675910in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.672429in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.651947in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.609315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.622008in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.671835in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.663361in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.658565in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.664038in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.675028in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.684375in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.685792in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.676401in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.638228in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.624024in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.621228in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.629964in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.644588in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.656012in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.655724in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.638735in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.601983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.560931in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.627138in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.632009in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.676965in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.670266in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.663271in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.661180in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.666380in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.677794in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.691521in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.702157in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.704112in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.692218in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.660543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.679368in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.666091in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.660391in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.667879in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.680952in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.690041in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.689216in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.678611in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.663391in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.650332in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.646233in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.653181in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.659516in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.658896in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.646054in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.618155in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.573124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.588854in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.642577in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.636766in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.650034in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.669999in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.688396in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.701173in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.696312in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.689589in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.685857in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.687880in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.695146in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.703811in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.700286in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.675686in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.628170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.623800in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.673202in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.664707in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662970in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.674218in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.691044in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.703847in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706313in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697883in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.683090in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.668559in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.659629in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.658232in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.662518in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.667870in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.668637in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.659819in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.600689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.568814in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.653815in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.659431in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.683140in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.701048in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697617in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.687802in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.676789in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.670691in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.678015in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.687124in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.679742in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.648709in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.591173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.617983in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.644685in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.627302in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.622985in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.636732in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.660376in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681783in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.690852in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.684375in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.667347in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.649705in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.640776in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.644831in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.659575in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.677622in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.689891in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.671300in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.633054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.625945in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.660751in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.645879in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.642054in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.653118in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.670045in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.682372in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.683838in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.674749in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.660816in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.649554in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.646561in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.653367in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.682414in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.691864in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.689017in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.668618in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.625612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.574946in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.664225in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.669046in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.668067in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.675148in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.687981in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.700261in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706881in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.706345in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.700813in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.694335in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.690483in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.690633in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.693461in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.695573in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.692781in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.658105in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.618012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.604499in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.670180in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.668048in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.667212in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.689571in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699200in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.699336in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.689145in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.672784in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.657068in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.648245in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.655619in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.664584in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.668527in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.662528in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.644719in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.613820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.564356in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.639956in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.635884in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.631175in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.639804in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.658779in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.680018in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.695910in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702686in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.701395in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.696371in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.692323in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.691735in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.693713in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.694432in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.688695in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.671616in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.639703in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.588911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.583483in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.632861in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.617463in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.631184in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.656571in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.693270in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.689170in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.674066in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.658498in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.651675in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.656735in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.669945in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.683441in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.689570in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.683733in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.665604in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.633852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.625984in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.673405in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.664678in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662203in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.670580in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.682269in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.688758in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.671726in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.653348in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.636784in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.627898in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.640191in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.655002in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.666420in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.666675in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.649454in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.609062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.586945in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.660486in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.664596in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.681101in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.695618in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.705190in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.705843in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.698288in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.677100in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.672847in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.674703in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.681104in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.672369in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.646966in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.600290in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.526659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.623310in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.666395in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.656002in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.653519in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.662781in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.675831in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.684017in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.682341in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.670948in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.654315in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.638912in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.630510in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.643026in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.658863in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.665274in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.630527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.644930in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.672592in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.668317in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.676305in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.689740in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.702380in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694674in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680448in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.665472in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.655224in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.652395in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.655651in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.660028in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.658890in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.646689in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.620918in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.580798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.527611in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.609766in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.614649in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.618789in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.656263in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.678347in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.699230in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.696619in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.687522in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.693785in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.701672in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.702176in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.687196in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.657978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.556046in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.648341in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.653890in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.654094in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.663022in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.677948in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.691984in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.699385in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.698156in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690434in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.674387in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.673435in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.677461in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.682894in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.684547in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.677382in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.621719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.595466in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.670103in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.674154in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.676646in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.686386in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.699281in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.709075in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690604in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.675253in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.663246in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.657358in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.656247in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.654259in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.643128in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.614941in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.564309in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.486057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.620747in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.670480in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.659735in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.654047in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.660559in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681491in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.680630in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.669638in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.653500in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.639824in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.635062in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.641682in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.657204in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.687193in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.686083in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.666850in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.625058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.571230in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.613891in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.598775in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.594237in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.610163in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.640225in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.672139in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.694126in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.700383in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.693311in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.681038in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.672115in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.670957in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.676273in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.683851in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.675902in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.631189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.621167in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.662828in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.643942in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.652282in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.668796in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.685757in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.696852in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.699094in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.693619in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.677942in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.676137in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.678444in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.679640in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.672217in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.545266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.607027in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.658349in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.649799in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.662049in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.679886in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.699375in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.684656in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.674786in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.670089in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.679495in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.687006in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.674578in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.644495in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.591834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.590047in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.602396in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.592159in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.603124in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.647942in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.658619in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.657469in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.651119in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.648052in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.666174in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.682537in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.697330in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.707135in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.709670in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.681925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.625973in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.675149in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.668421in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.666134in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.686894in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699080in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.705771in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.704932in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.688181in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.681090in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.679862in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.684395in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.692176in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.682738in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.658322in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.615048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.665127in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.642431in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.627090in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.630534in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.647536in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.670648in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.658464in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.607015in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.590162in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.597854in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.611601in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.619455in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.614243in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.593488in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.555680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.599816in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.600429in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.616059in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.642185in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.669341in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.689135in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.697955in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.693864in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.699950in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.710890in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.707338in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.692136in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.659501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.575875in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.652229in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.652397in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.662912in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.679956in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.696227in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.705919in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.700916in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.692229in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.681484in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.679880in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.675478in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.661929in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.633687in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.587320in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.519434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.602516in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.664158in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.662446in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.672102in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.687459in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.698186in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.658444in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.631639in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.637056in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.650637in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.663069in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.665143in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.620952in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.571632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.594147in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.668990in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.665709in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.660566in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.665316in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.676427in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.686988in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.691528in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.688302in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.679533in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.669809in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.663575in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.662956in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.666798in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.670941in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.661828in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.641459in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.608233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.610379in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.676990in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.674680in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.673393in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.681286in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.692630in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.699753in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.697962in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.687431in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.672528in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.652662in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.661241in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.668665in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.669773in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.632779in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.588139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.530857in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.637286in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.651960in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.658132in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.669920in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.685292in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.698961in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706771in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.707272in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.701894in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.687830in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.685849in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.688394in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.692824in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.687566in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.667796in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.630013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.587613in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.647865in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.636155in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.621651in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.632784in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.652927in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.671693in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.682705in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.685385in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.684235in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.690246in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.704210in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.702512in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.689541in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.664715in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.627012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.547340in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.625937in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.626291in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.625556in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.636270in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.655402in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.690697in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.696593in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.694291in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.688210in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.685336in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.692533in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.698636in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.631407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.688086in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.691209in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.698859in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.711414in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.677183in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.660918in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.649470in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.643913in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.641536in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.636384in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.620962in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.588376in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.533385in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.543860in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.618184in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.609574in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.604859in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.650312in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.685811in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.677264in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.660427in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.648283in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.660924in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.678005in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.691808in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.697469in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.693574in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.679102in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.648412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.570313in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.637291in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.636365in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.639338in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.654672in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.675224in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.691183in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.696424in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.691151in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.680715in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.671973in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.674841in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.684749in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.694701in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.699461in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.694144in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.674046in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.632430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.610221in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.657294in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.648192in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.647458in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.661484in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.700283in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702260in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690253in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.678552in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.672944in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.674982in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.686964in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.638469in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.587190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.568620in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.633923in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.629967in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.629362in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.662338in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.681512in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.694487in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.689242in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.682116in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.677792in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.682482in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.697477in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.691780in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.674727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.598329in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.628849in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.609621in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.600883in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.626723in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.647802in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.672159in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.671389in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.666270in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.662686in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.665146in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.674662in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.688479in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.701607in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.709139in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.695887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.631221in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.676084in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.682824in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.694587in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.701850in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.687409in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.669504in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.642176in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.641347in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.647711in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.654423in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.587640in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.514884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.585814in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.637932in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.629398in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.627315in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.640199in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.662560in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.685555in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.701911in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.703689in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.700942in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.701387in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.703812in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.682175in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.655714in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.616071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.624359in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.673020in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.659108in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.649022in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.652266in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.667644in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.660040in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.639180in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.612786in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.591715in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.584107in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.591908in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.610774in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.632601in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.649192in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.655093in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.648450in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.627437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.595489in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.664842in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.657207in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.649147in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.652517in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.663726in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.675649in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.681768in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.675528in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.664381in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.666897in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.675258in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.687109in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.664543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.650036in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.676044in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.656845in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.648630in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.654312in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.666369in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.676265in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.678077in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.670359in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.656313in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.642032in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.633507in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.633791in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.641580in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.651824in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.658113in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.643096in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.620580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.664248in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.656714in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.660643in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.670986in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.680338in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.682651in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.676306in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.664558in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.653457in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.648624in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.652626in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.664041in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.678325in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.689844in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.693870in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.687408in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.667183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{2.659004in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{2.653869in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.655936in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{2.669602in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.687702in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{2.702078in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{2.707375in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{2.702455in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{2.675740in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.664318in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.656979in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.649599in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.629953in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{2.595296in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.544116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835561in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289972in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744384in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198796in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653207in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{2.187494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146416in, y=2.144091in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{2.449917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146416in, y=2.406514in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{2.712339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146416in, y=2.668937in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{2.187494in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{2.712339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016737in}{2.187494in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.712339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{2.187494in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.187494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.712339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801018in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{0.809205in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{0.815567in}{2.317471in}}%
\pgfpathlineto{\pgfqpoint{0.821928in}{2.364483in}}%
\pgfpathlineto{\pgfqpoint{0.828290in}{2.406093in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{2.442969in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{2.475672in}}%
\pgfpathlineto{\pgfqpoint{0.847375in}{2.504682in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{0.860099in}{2.553218in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{2.573410in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{2.591260in}}%
\pgfpathlineto{\pgfqpoint{0.879184in}{2.607008in}}%
\pgfpathlineto{\pgfqpoint{0.885546in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{0.891908in}{2.633022in}}%
\pgfpathlineto{\pgfqpoint{0.898270in}{2.643643in}}%
\pgfpathlineto{\pgfqpoint{0.904631in}{2.652881in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{0.917355in}{2.667735in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{2.673582in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{2.678512in}}%
\pgfpathlineto{\pgfqpoint{0.936440in}{2.682616in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{2.685976in}}%
\pgfpathlineto{\pgfqpoint{0.949164in}{2.688666in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{2.690755in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{2.692305in}}%
\pgfpathlineto{\pgfqpoint{0.968249in}{2.693373in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{2.694012in}}%
\pgfpathlineto{\pgfqpoint{0.987334in}{2.694188in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{2.693171in}}%
\pgfpathlineto{\pgfqpoint{1.012781in}{2.691244in}}%
\pgfpathlineto{\pgfqpoint{1.025505in}{2.688649in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{2.683933in}}%
\pgfpathlineto{\pgfqpoint{1.120931in}{2.663727in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{2.659756in}}%
\pgfpathlineto{\pgfqpoint{1.159102in}{2.656527in}}%
\pgfpathlineto{\pgfqpoint{1.178187in}{2.654103in}}%
\pgfpathlineto{\pgfqpoint{1.197272in}{2.652506in}}%
\pgfpathlineto{\pgfqpoint{1.216358in}{2.651729in}}%
\pgfpathlineto{\pgfqpoint{1.235443in}{2.651737in}}%
\pgfpathlineto{\pgfqpoint{1.254528in}{2.652478in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{2.653881in}}%
\pgfpathlineto{\pgfqpoint{1.299061in}{2.656642in}}%
\pgfpathlineto{\pgfqpoint{1.324508in}{2.660223in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{2.665512in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{2.677177in}}%
\pgfpathlineto{\pgfqpoint{1.464466in}{2.684910in}}%
\pgfpathlineto{\pgfqpoint{1.496275in}{2.689716in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.693722in}}%
\pgfpathlineto{\pgfqpoint{1.559893in}{2.696839in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{2.699048in}}%
\pgfpathlineto{\pgfqpoint{1.623511in}{2.700396in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{2.700979in}}%
\pgfpathlineto{\pgfqpoint{1.693490in}{2.700851in}}%
\pgfpathlineto{\pgfqpoint{1.738022in}{2.699882in}}%
\pgfpathlineto{\pgfqpoint{1.814363in}{2.697262in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{2.694388in}}%
\pgfpathlineto{\pgfqpoint{1.973407in}{2.692952in}}%
\pgfpathlineto{\pgfqpoint{2.056110in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{2.690351in}}%
\pgfpathlineto{\pgfqpoint{2.406007in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{2.437816in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{2.469625in}{2.694747in}}%
\pgfpathlineto{\pgfqpoint{2.507796in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{2.552328in}{2.702314in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{2.703282in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{2.703218in}}%
\pgfpathlineto{\pgfqpoint{2.596860in}{2.702211in}}%
\pgfpathlineto{\pgfqpoint{2.603222in}{2.701206in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{2.699756in}}%
\pgfpathlineto{\pgfqpoint{2.615946in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{2.622307in}{2.695034in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{2.691412in}}%
\pgfpathlineto{\pgfqpoint{2.635031in}{2.686603in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{2.680198in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.654116in}{2.659772in}}%
\pgfpathlineto{\pgfqpoint{2.660478in}{2.643132in}}%
\pgfpathlineto{\pgfqpoint{2.666840in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{2.580822in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{2.517199in}}%
\pgfpathlineto{\pgfqpoint{2.685925in}{2.398007in}}%
\pgfpathlineto{\pgfqpoint{2.691138in}{2.184160in}}%
\pgfpathmoveto{\pgfqpoint{2.741515in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{2.743181in}{2.202953in}}%
\pgfpathlineto{\pgfqpoint{2.749543in}{2.228469in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{2.184160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890090in,y=2.318705in,left,]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[l]{Na\"ive\\[-1.5pt]optimum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616854in,y=2.213736in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[r]{Tolerance-aware\\[-1.5pt]optimum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744384in,y=2.581128in,,top]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[c]{100 random samples\\[-2pt]in region of tolerance}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{2.187494in}}{\pgfqpoint{2.544705in}{0.524846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.794910in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{2.257819in}}%
\pgfpathlineto{\pgfqpoint{0.809205in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{0.815567in}{2.349681in}}%
\pgfpathlineto{\pgfqpoint{0.821928in}{2.386532in}}%
\pgfpathlineto{\pgfqpoint{0.828290in}{2.418460in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{2.446129in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.847375in}{2.490840in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{2.508757in}}%
\pgfpathlineto{\pgfqpoint{0.860099in}{2.524195in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{2.537452in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{2.548789in}}%
\pgfpathlineto{\pgfqpoint{0.879184in}{2.558433in}}%
\pgfpathlineto{\pgfqpoint{0.885546in}{2.566582in}}%
\pgfpathlineto{\pgfqpoint{0.891908in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{0.898270in}{2.579077in}}%
\pgfpathlineto{\pgfqpoint{0.904631in}{2.583715in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{2.587449in}}%
\pgfpathlineto{\pgfqpoint{0.917355in}{2.590386in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{2.592625in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{2.594253in}}%
\pgfpathlineto{\pgfqpoint{0.936440in}{2.595348in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{2.595981in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{2.596106in}}%
\pgfpathlineto{\pgfqpoint{0.968249in}{2.595064in}}%
\pgfpathlineto{\pgfqpoint{0.980972in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{2.579039in}}%
\pgfpathlineto{\pgfqpoint{1.070037in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.089122in}{2.574096in}}%
\pgfpathlineto{\pgfqpoint{1.108208in}{2.573165in}}%
\pgfpathlineto{\pgfqpoint{1.120931in}{2.573174in}}%
\pgfpathlineto{\pgfqpoint{1.133655in}{2.573694in}}%
\pgfpathlineto{\pgfqpoint{1.146378in}{2.574721in}}%
\pgfpathlineto{\pgfqpoint{1.165464in}{2.577183in}}%
\pgfpathlineto{\pgfqpoint{1.184549in}{2.580689in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.222719in}{2.590411in}}%
\pgfpathlineto{\pgfqpoint{1.241805in}{2.596366in}}%
\pgfpathlineto{\pgfqpoint{1.267252in}{2.605102in}}%
\pgfpathlineto{\pgfqpoint{1.311784in}{2.621494in}}%
\pgfpathlineto{\pgfqpoint{1.349955in}{2.635316in}}%
\pgfpathlineto{\pgfqpoint{1.375402in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{1.394487in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{1.413572in}{2.654511in}}%
\pgfpathlineto{\pgfqpoint{1.432658in}{2.658786in}}%
\pgfpathlineto{\pgfqpoint{1.451743in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{1.470828in}{2.664777in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{2.666412in}}%
\pgfpathlineto{\pgfqpoint{1.508999in}{2.667124in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.666928in}}%
\pgfpathlineto{\pgfqpoint{1.547169in}{2.665862in}}%
\pgfpathlineto{\pgfqpoint{1.566255in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{2.661361in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{2.658088in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{2.652884in}}%
\pgfpathlineto{\pgfqpoint{1.661681in}{2.645402in}}%
\pgfpathlineto{\pgfqpoint{1.763469in}{2.620252in}}%
\pgfpathlineto{\pgfqpoint{1.788916in}{2.615025in}}%
\pgfpathlineto{\pgfqpoint{1.814363in}{2.610643in}}%
\pgfpathlineto{\pgfqpoint{1.833449in}{2.608001in}}%
\pgfpathlineto{\pgfqpoint{1.852534in}{2.605963in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{2.604558in}}%
\pgfpathlineto{\pgfqpoint{1.890705in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{1.909790in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{1.928875in}{2.604229in}}%
\pgfpathlineto{\pgfqpoint{1.947960in}{2.605373in}}%
\pgfpathlineto{\pgfqpoint{1.973407in}{2.607779in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{2.611077in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{2.056110in}{2.620901in}}%
\pgfpathlineto{\pgfqpoint{2.157899in}{2.640338in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{2.644227in}}%
\pgfpathlineto{\pgfqpoint{2.208793in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{2.648892in}}%
\pgfpathlineto{\pgfqpoint{2.246963in}{2.649836in}}%
\pgfpathlineto{\pgfqpoint{2.266049in}{2.650033in}}%
\pgfpathlineto{\pgfqpoint{2.285134in}{2.649409in}}%
\pgfpathlineto{\pgfqpoint{2.304219in}{2.647900in}}%
\pgfpathlineto{\pgfqpoint{2.323304in}{2.645441in}}%
\pgfpathlineto{\pgfqpoint{2.342390in}{2.641976in}}%
\pgfpathlineto{\pgfqpoint{2.361475in}{2.637443in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{2.631797in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{2.406007in}{2.622443in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{2.616947in}}%
\pgfpathlineto{\pgfqpoint{2.431454in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{2.444178in}{2.604240in}}%
\pgfpathlineto{\pgfqpoint{2.456901in}{2.596982in}}%
\pgfpathlineto{\pgfqpoint{2.469625in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{2.580530in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{2.571275in}}%
\pgfpathlineto{\pgfqpoint{2.507796in}{2.561285in}}%
\pgfpathlineto{\pgfqpoint{2.520519in}{2.550515in}}%
\pgfpathlineto{\pgfqpoint{2.533243in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.545966in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{2.512963in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{2.498460in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{2.482813in}}%
\pgfpathlineto{\pgfqpoint{2.596860in}{2.465910in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{2.447620in}}%
\pgfpathlineto{\pgfqpoint{2.622307in}{2.427793in}}%
\pgfpathlineto{\pgfqpoint{2.635031in}{2.406255in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{2.382806in}}%
\pgfpathlineto{\pgfqpoint{2.660478in}{2.357220in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{2.329236in}}%
\pgfpathlineto{\pgfqpoint{2.685925in}{2.298532in}}%
\pgfpathlineto{\pgfqpoint{2.698648in}{2.264581in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.245930in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{2.225111in}}%
\pgfpathlineto{\pgfqpoint{2.717734in}{2.197559in}}%
\pgfpathlineto{\pgfqpoint{2.718808in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{2.718808in}{2.184160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{1.977556in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{1.977556in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.931464in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.947360in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.949383in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.955024in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.964367in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964951in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969207in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.976484in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.973226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968436in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976260in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.976508in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969790in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967889in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.945815in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.930026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.927221in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.957381in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965790in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.969735in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968058in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.958307in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.959992in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.963669in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.969805in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.963085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951914in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967981in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964488in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962020in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962885in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966927in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.963611in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.959908in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.955994in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957505in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960807in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964422in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965693in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.960829in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.925806in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.956117in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965126in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969866in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973132in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.970900in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.968903in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.968261in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971585in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.963030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966642in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968499in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.968029in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965856in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962140in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962910in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965575in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969051in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971668in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.971668in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.958096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962781in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.965024in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965045in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973600in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975201in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.967010in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967900in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968956in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.959202in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.944271in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.966661in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.969657in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.973544in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975613in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967978in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964006in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962315in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964057in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.965407in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.931645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965710in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963907in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962577in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964520in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.971685in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972970in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963122in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968181in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969883in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961693in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.945155in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962451in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967043in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.972279in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973745in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969696in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966186in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967043in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965716in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958572in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.945226in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.924098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.945591in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965535in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.974200in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.976317in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971489in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962393in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961624in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964310in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966675in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960325in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.947115in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.924292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.942565in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.960596in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.959195in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958641in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.961830in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974315in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968966in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964860in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962521in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964168in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964936in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.962435in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.941341in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.920856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.945551in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966910in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967894in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971487in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975733in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.967695in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962963in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961959in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.960182in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.911384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.936561in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.948603in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.963281in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969044in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972698in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974201in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.974400in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.974431in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.975478in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.971034in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.962446in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.968555in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.965569in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965990in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.969982in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973629in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973985in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970866in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.964641in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967604in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.967867in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958596in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.947178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.949411in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963528in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961825in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965316in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970069in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974816in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973153in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.965679in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.928712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.941659in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.960355in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966100in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969767in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970511in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968958in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966649in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.965157in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965336in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968930in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967181in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.953362in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966491in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.963926in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966936in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973843in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973918in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966199in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961279in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957739in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.959835in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.962678in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960414in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.951225in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.935000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.948354in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.969518in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.971813in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.974745in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.976347in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971881in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966820in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958300in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956829in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.956715in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.948989in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.926138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.951742in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.948868in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.947375in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.967985in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.969934in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968965in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966491in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964363in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963916in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.962133in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.957954in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962241in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961032in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968843in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.969862in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961354in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969350in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970653in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967378in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958237in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.941701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.947173in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.964580in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961927in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.961555in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.967453in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968369in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.967079in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964310in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961469in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959984in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.963251in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966552in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968310in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.955265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.936117in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.959603in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962934in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966935in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971742in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.975136in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975666in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973190in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968808in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.960784in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962322in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964504in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965241in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.962487in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.954639in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.939866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966412in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965671in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967646in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970955in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973456in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970860in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957562in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.958557in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.959559in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.956093in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.948690in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.936417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.956914in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.961156in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974213in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.971827in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.969346in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.968425in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.970200in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971862in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967425in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.943703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950735in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966480in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964533in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967447in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971747in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967126in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.960948in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962283in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.962495in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.959441in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.951366in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.916333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.944614in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.968103in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.970332in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970319in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964961in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.960036in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.957242in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957283in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.962312in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.963315in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960509in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.938014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950805in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.967793in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.966359in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971023in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973218in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965575in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.960981in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.957881in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957052in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.958184in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.959945in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957625in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.936802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.928135in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.953598in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.954658in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.958264in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971963in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971348in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968602in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964323in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.970679in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.950239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.941959in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.953745in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.950048in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.953817in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.960051in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966174in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969940in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970288in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967800in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964401in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962351in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963082in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.970716in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973366in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972098in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.965890in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.954440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.948159in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962305in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.957932in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.957100in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.961119in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.964844in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.966432in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.963057in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.960729in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972251in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.963978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962686in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962371in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965693in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974021in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970765in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.959937in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.955423in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957448in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.952205in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.943604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.965565in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965240in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971572in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974170in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968233in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964787in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962869in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964081in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.956227in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.943778in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.924537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.932145in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965584in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.968309in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.972052in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974882in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967811in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966728in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962358in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960137in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958553in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.960826in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971699in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963611in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.961689in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964122in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966332in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966594in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.937119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.942358in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.961251in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955961in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.956160in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.963131in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967126in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969587in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.961311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962095in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960348in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966311in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968313in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963759in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.955558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965586in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962220in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965621in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970327in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974268in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976098in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975394in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972703in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.966724in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966288in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957479in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.927111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.927356in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.945845in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.943852in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.947184in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.953605in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.964400in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.960399in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962796in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966614in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972875in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.967886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962278in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974170in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975215in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962557in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.967969in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965940in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.946556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.952543in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963608in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962482in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.969805in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974043in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975187in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.966604in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.965580in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.954125in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.940177in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.919490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.940786in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.975769in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.977308in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968049in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962754in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956203in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.956130in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.948387in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.937183in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.919355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.940167in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.958555in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.955767in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.956676in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962417in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968247in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972058in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970196in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.967934in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.966741in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967879in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967819in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958514in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.947320in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.930795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967886in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964143in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961711in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962670in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965412in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968761in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.967517in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964717in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961582in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961255in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964116in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.966151in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.954895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962269in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.957902in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.955848in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.958059in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966782in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968988in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.968700in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964315in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.963021in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969072in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971688in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972227in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.962185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.927557in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.958903in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966447in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970321in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974115in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967936in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.958926in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960239in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.963112in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967592in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.960495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.929490in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.954406in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.955272in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.955386in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969040in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973228in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.975380in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.973385in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.973951in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.974464in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973303in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.947516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.947892in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.971342in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.973421in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.975610in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974817in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.963062in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.950197in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.946847in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.945604in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.944669in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.941238in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.932520in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.891570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.958199in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.970810in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.968426in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.970706in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.973972in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.976427in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976806in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974688in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959817in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.956950in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.952195in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.942510in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.906240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.933513in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.956609in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.956999in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.957216in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.970797in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974118in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975118in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974237in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.971193in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.971919in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.975073in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.975256in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.973157in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.967404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.937773in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.949831in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.949426in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.955276in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.964059in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955951in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.955155in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957780in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968235in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.968936in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.961428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.955326in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967653in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963984in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968116in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969846in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.964482in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.958980in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.951270in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.951353in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.953799in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.957103in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.952857in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.942252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946603in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.956813in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959207in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964096in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968397in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.967272in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.962647in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.955953in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960085in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964094in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.946648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950456in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965404in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962862in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955322in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.951061in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.950222in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.944449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.932133in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.953456in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.959169in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.964372in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.966943in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964934in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962835in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967192in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971310in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.971519in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.962017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.955247in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967664in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963681in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961971in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964218in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968139in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.970866in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.967437in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.957141in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.959808in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957670in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.935791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.956627in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964853in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973656in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974206in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972747in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.970218in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.972398in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.974997in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.976178in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.966559in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.952305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963266in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962745in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973219in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968781in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964421in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961323in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962609in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964215in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964445in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.961799in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.955325in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.944061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961683in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968796in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972553in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974168in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970194in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967258in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969991in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967776in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.941206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.949249in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.957259in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.954873in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.961966in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958765in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.956087in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957303in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961726in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970821in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.970583in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.953770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962079in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959789in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964867in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968565in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969005in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.966279in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.962098in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958720in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959864in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968578in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.970559in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.964439in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.936338in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964567in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.964274in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970248in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973932in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975918in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975757in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972154in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.970999in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.971044in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.971892in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.972526in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971688in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968251in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961285in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.949257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.964908in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970725in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973614in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973654in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970597in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.960974in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964412in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.957269in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.955841in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.954619in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.953206in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.967859in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974272in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.971551in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970462in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.965338in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.955765in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.940527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.953712in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.953209in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.960825in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968178in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971835in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961403in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970725in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968974in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.954009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951649in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963257in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962515in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965028in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.970481in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969393in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965371in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.959858in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.954889in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.952223in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.952693in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.955911in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.960354in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.963780in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.963856in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958690in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.946572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.939937in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962000in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963232in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.964510in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.972539in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966265in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967700in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968185in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957944in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.921851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950847in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963772in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.966603in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969059in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968556in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.960148in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955527in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.953007in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.953491in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956761in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.961513in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963436in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.953012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.957333in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.969211in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.964349in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966745in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970776in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973954in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974568in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.960421in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959572in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960549in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.961862in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.957860in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.950129in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.938093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.922137in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.946783in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.948248in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.967358in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971946in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972840in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969770in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.975658in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.970012in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.961247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960021in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962760in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.967238in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.971449in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973300in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970984in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.968131in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968722in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969218in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.967068in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961150in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.950370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.942494in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.964885in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966100in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.966847in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.969770in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.973638in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975112in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966430in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962827in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.960728in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.960131in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.956792in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.948336in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.933146in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.909671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950078in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.964998in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961774in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960068in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968301in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968043in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.959904in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.954372in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.956358in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961015in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963909in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.935223in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.943486in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.971847in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965141in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966736in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.968644in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.966624in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961348in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.953211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.957036in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959538in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.964492in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969581in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972909in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973582in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.971940in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967387in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967746in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.958690in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.946219in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.927434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.945962in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.961358in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958793in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972125in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973666in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972303in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969250in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.965549in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967702in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969825in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969955in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.966227in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.941404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.941501in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.951731in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.958236in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.961440in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.961094in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.959190in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958269in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963706in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.975994in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.976755in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.974770in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.968431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951646in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.964380in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.963694in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973578in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975585in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.973181in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.970308in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.968181in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971051in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.971506in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.953207in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963392in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.958114in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.963411in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.961393in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.945958in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.940242in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.949690in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.930558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.923216in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.943982in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.948671in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.956509in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.964656in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.970594in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.973240in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.973179in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972013in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.971343in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.973839in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.975957in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.977121in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.961704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.936616in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.959522in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.959609in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.959573in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962727in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.967841in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.975921in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974129in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.971522in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967818in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.966497in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.962432in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.953960in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.919684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.944609in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963988in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963101in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970091in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973310in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972735in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.968094in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.961387in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.950139in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.935343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.964551in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.963566in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.963449in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.966782in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962926in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.963893in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.965201in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.965136in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.956292in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.946324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966951in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.968240in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973242in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970083in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.959652in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.964786in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.940295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.961293in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964830in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.969441in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.976035in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.974422in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.972082in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.970203in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.969608in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.970124in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.964192in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.952858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.958213in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.954700in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.953689in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.959732in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.969469in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.969124in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969333in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.973362in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.975117in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.974607in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.970716in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.963268in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.951957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.928056in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.951635in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.951520in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.954735in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971063in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972832in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.972141in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.970317in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.969035in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.969455in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.971614in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.974323in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.973445in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.966388in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.953276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.939618in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.967333in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.970280in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.976119in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.977278in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972115in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.962129in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.957028in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956314in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.923869in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.898770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.927012in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.949309in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.946726in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.945311in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.950141in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.958947in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.961982in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.962131in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.967255in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.971396in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973094in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.971926in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.958377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.934948in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.955655in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.960255in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.966421in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.972781in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.971199in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.968068in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.965446in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.964765in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966306in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.969278in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.953583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946920in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.961042in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974532in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970930in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.967419in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.965737in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.966348in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969943in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.969211in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.955395in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.940011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.934440in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.952844in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.952662in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962555in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.971705in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.972200in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.968598in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.972540in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.971388in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.966272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.952508in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.944119in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.963163in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.962659in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966252in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.970397in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.974336in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.972620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.953220in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.968595in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.966679in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.966191in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.972230in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974409in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.970076in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.959584in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.956258in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.958167in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.960181in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.940146in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.918319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.939598in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.955233in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.952673in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962622in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.969520in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.976180in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.974960in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.974136in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.974935in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.974997in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.973168in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.968506in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.960568in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.948675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.951161in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.965760in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961586in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958560in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959533in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962532in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.964147in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.955608in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.947689in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.941426in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.947086in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960382in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.958389in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.952085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963306in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.961016in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.959609in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.964302in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.963168in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.963923in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.966431in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.972211in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.969986in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.963217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.960147in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.963765in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.967277in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.960748in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.953991in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.959401in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.961288in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.960558in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.956783in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.950028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.938852in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.963128in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.962564in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.965149in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.967955in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.966746in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.963221in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.959891in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.958441in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.970807in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.972015in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.970076in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.964008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835561in}{1.946750in}}%
\pgfpathlineto{\pgfqpoint{0.931226in}{1.961555in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{1.960014in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.964734in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.600886in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{1.966576in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.963149in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.961457in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{1.960947in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{1.952840in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{1.942443in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.927089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835561in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835561in,y=0.305797in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289972in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289972in,y=0.305797in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744384in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744384in,y=0.305797in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198796in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198796in,y=0.305797in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653207in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653207in,y=0.305797in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744384in,y=0.139130in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency [GHz]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=0.359616in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{0.717926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=0.674523in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{1.032833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=0.989431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{1.347741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=1.304338in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{1.662648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=1.619245in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472031in}{1.977556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210651in, y=1.934153in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155096in,y=1.190287in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Power Transmitted}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016737in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.403019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{1.977556in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.471375in}}%
\pgfpathlineto{\pgfqpoint{0.484755in}{0.477695in}}%
\pgfpathlineto{\pgfqpoint{0.497478in}{0.484762in}}%
\pgfpathlineto{\pgfqpoint{0.510202in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{0.522926in}{0.501589in}}%
\pgfpathlineto{\pgfqpoint{0.535649in}{0.511631in}}%
\pgfpathlineto{\pgfqpoint{0.548373in}{0.522991in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{0.535886in}}%
\pgfpathlineto{\pgfqpoint{0.573820in}{0.550575in}}%
\pgfpathlineto{\pgfqpoint{0.586543in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{0.592905in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{0.611990in}{0.608831in}}%
\pgfpathlineto{\pgfqpoint{0.618352in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{0.624714in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{0.631076in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{0.637437in}{0.664206in}}%
\pgfpathlineto{\pgfqpoint{0.643799in}{0.680810in}}%
\pgfpathlineto{\pgfqpoint{0.650161in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{0.656523in}{0.717935in}}%
\pgfpathlineto{\pgfqpoint{0.662884in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{0.760724in}}%
\pgfpathlineto{\pgfqpoint{0.681970in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{0.694693in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{0.701055in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{0.707417in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{0.713778in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{0.720140in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{0.726502in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{1.340765in}}%
\pgfpathlineto{\pgfqpoint{0.745587in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{0.751949in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{0.758311in}{1.590730in}}%
\pgfpathlineto{\pgfqpoint{0.764673in}{1.642552in}}%
\pgfpathlineto{\pgfqpoint{0.771034in}{1.685772in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{0.783758in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{0.790120in}{1.780822in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{0.809205in}{1.843131in}}%
\pgfpathlineto{\pgfqpoint{0.815567in}{1.859095in}}%
\pgfpathlineto{\pgfqpoint{0.821928in}{1.873199in}}%
\pgfpathlineto{\pgfqpoint{0.828290in}{1.885682in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{1.896744in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.906555in}}%
\pgfpathlineto{\pgfqpoint{0.847375in}{1.915258in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{0.860099in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{0.879184in}{1.945956in}}%
\pgfpathlineto{\pgfqpoint{0.885546in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{0.891908in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{0.898270in}{1.956947in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{1.962115in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{1.965928in}}%
\pgfpathlineto{\pgfqpoint{0.936440in}{1.968639in}}%
\pgfpathlineto{\pgfqpoint{0.949164in}{1.970453in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{1.971997in}}%
\pgfpathlineto{\pgfqpoint{1.012781in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{1.969034in}}%
\pgfpathlineto{\pgfqpoint{1.133655in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{1.165464in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{1.197272in}{1.959606in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{1.959349in}}%
\pgfpathlineto{\pgfqpoint{1.267252in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{1.305422in}{1.961094in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{1.963507in}}%
\pgfpathlineto{\pgfqpoint{1.508999in}{1.971280in}}%
\pgfpathlineto{\pgfqpoint{1.559893in}{1.972905in}}%
\pgfpathlineto{\pgfqpoint{1.610787in}{1.973840in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{1.744384in}{1.973762in}}%
\pgfpathlineto{\pgfqpoint{2.017940in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{1.970959in}}%
\pgfpathlineto{\pgfqpoint{2.431454in}{1.971536in}}%
\pgfpathlineto{\pgfqpoint{2.488710in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{1.974838in}}%
\pgfpathlineto{\pgfqpoint{2.590498in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.622307in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{2.635031in}{1.969835in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{2.654116in}{1.961785in}}%
\pgfpathlineto{\pgfqpoint{2.660478in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{2.666840in}{1.949469in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{1.938100in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{1.919013in}}%
\pgfpathlineto{\pgfqpoint{2.685925in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{1.804962in}}%
\pgfpathlineto{\pgfqpoint{2.698648in}{1.591854in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.530916in}}%
\pgfpathlineto{\pgfqpoint{2.717734in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{2.724095in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{1.754265in}}%
\pgfpathlineto{\pgfqpoint{2.736819in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{2.743181in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{2.749543in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{2.762266in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{2.774990in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{2.813160in}{1.457147in}}%
\pgfpathlineto{\pgfqpoint{2.825884in}{1.392310in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{2.895863in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{2.908587in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{2.921310in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{2.934034in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{2.946757in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{2.959481in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{2.965842in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{2.972204in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{2.978566in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{2.984928in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{2.991290in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{2.997651in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{3.004013in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{3.010375in}{0.594313in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.582350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492974in}{0.756404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.120737in}{1.043586in}}{\pgfqpoint{0.760796in}{1.321283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777671in}{1.286350in}}%
\pgfpathlineto{\pgfqpoint{0.760796in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{0.798868in}{1.313824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289972in,y=0.560472in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[l]{Tolerance-aware\\[-1.5pt]optimum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857308in}{1.479061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029015in}{1.717047in}}{\pgfqpoint{2.191636in}{1.942440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157263in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{2.191636in}{1.942440in}}%
\pgfpathlineto{\pgfqpoint{2.185403in}{1.904148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762560in,y=1.347741in,,]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[c]{100 random samples\\[-2pt]in region of tolerance}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.453766in}}%
\pgfpathlineto{\pgfqpoint{0.484755in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{0.497478in}{0.464461in}}%
\pgfpathlineto{\pgfqpoint{0.510202in}{0.470873in}}%
\pgfpathlineto{\pgfqpoint{0.522926in}{0.478150in}}%
\pgfpathlineto{\pgfqpoint{0.535649in}{0.486439in}}%
\pgfpathlineto{\pgfqpoint{0.548373in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{0.573820in}{0.519354in}}%
\pgfpathlineto{\pgfqpoint{0.586543in}{0.533899in}}%
\pgfpathlineto{\pgfqpoint{0.592905in}{0.542041in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{0.550840in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{0.611990in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{0.618352in}{0.581870in}}%
\pgfpathlineto{\pgfqpoint{0.624714in}{0.594033in}}%
\pgfpathlineto{\pgfqpoint{0.631076in}{0.607268in}}%
\pgfpathlineto{\pgfqpoint{0.637437in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{0.643799in}{0.637419in}}%
\pgfpathlineto{\pgfqpoint{0.650161in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{0.656523in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{0.662884in}{0.693886in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{0.740692in}}%
\pgfpathlineto{\pgfqpoint{0.681970in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{0.694693in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{0.701055in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{0.707417in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{0.713778in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{0.720140in}{0.821153in}}%
\pgfpathlineto{\pgfqpoint{0.726502in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.234778in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{0.745587in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.751949in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{0.758311in}{1.632706in}}%
\pgfpathlineto{\pgfqpoint{0.764673in}{1.680852in}}%
\pgfpathlineto{\pgfqpoint{0.771034in}{1.720277in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{0.783758in}{1.780646in}}%
\pgfpathlineto{\pgfqpoint{0.790120in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.841199in}}%
\pgfpathlineto{\pgfqpoint{0.809205in}{1.855984in}}%
\pgfpathlineto{\pgfqpoint{0.815567in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{0.821928in}{1.879813in}}%
\pgfpathlineto{\pgfqpoint{0.828290in}{1.889392in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{1.897692in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.904883in}}%
\pgfpathlineto{\pgfqpoint{0.847375in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{1.916481in}}%
\pgfpathlineto{\pgfqpoint{0.860099in}{1.921112in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{1.925089in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{1.928491in}}%
\pgfpathlineto{\pgfqpoint{0.879184in}{1.931384in}}%
\pgfpathlineto{\pgfqpoint{0.891908in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{0.904631in}{1.938968in}}%
\pgfpathlineto{\pgfqpoint{0.917355in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{0.987334in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{1.082761in}{1.936248in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.936097in}}%
\pgfpathlineto{\pgfqpoint{1.171825in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{1.241805in}{1.942763in}}%
\pgfpathlineto{\pgfqpoint{1.292699in}{1.948172in}}%
\pgfpathlineto{\pgfqpoint{1.369040in}{1.956374in}}%
\pgfpathlineto{\pgfqpoint{1.407211in}{1.959727in}}%
\pgfpathlineto{\pgfqpoint{1.439019in}{1.961862in}}%
\pgfpathlineto{\pgfqpoint{1.470828in}{1.963287in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{1.534446in}{1.963854in}}%
\pgfpathlineto{\pgfqpoint{1.566255in}{1.963048in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{1.961280in}}%
\pgfpathlineto{\pgfqpoint{1.648958in}{1.958402in}}%
\pgfpathlineto{\pgfqpoint{1.801640in}{1.947669in}}%
\pgfpathlineto{\pgfqpoint{1.839810in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{1.945124in}}%
\pgfpathlineto{\pgfqpoint{1.916152in}{1.944995in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.945619in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{1.947177in}}%
\pgfpathlineto{\pgfqpoint{2.049749in}{1.949761in}}%
\pgfpathlineto{\pgfqpoint{2.189707in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.958521in}}%
\pgfpathlineto{\pgfqpoint{2.266049in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{1.958405in}}%
\pgfpathlineto{\pgfqpoint{2.329666in}{1.957174in}}%
\pgfpathlineto{\pgfqpoint{2.361475in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{2.386922in}{1.952751in}}%
\pgfpathlineto{\pgfqpoint{2.412369in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{2.437816in}{1.946145in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{1.941789in}}%
\pgfpathlineto{\pgfqpoint{2.488710in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{2.514157in}{1.930654in}}%
\pgfpathlineto{\pgfqpoint{2.533243in}{1.925528in}}%
\pgfpathlineto{\pgfqpoint{2.552328in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{2.590498in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{1.889029in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{2.654116in}{1.874942in}}%
\pgfpathlineto{\pgfqpoint{2.666840in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{1.858128in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{1.831387in}}%
\pgfpathlineto{\pgfqpoint{2.717734in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{2.724095in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{0.458183in}}%
\pgfpathlineto{\pgfqpoint{2.736819in}{1.761344in}}%
\pgfpathlineto{\pgfqpoint{2.743181in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{2.749543in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{2.755904in}{1.754132in}}%
\pgfpathlineto{\pgfqpoint{2.762266in}{1.733597in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.794075in}{1.671341in}}%
\pgfpathlineto{\pgfqpoint{2.806798in}{1.644283in}}%
\pgfpathlineto{\pgfqpoint{2.819522in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{2.832245in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{1.545007in}}%
\pgfpathlineto{\pgfqpoint{2.857693in}{1.505402in}}%
\pgfpathlineto{\pgfqpoint{2.870416in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{2.883140in}{1.416599in}}%
\pgfpathlineto{\pgfqpoint{2.895863in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{2.908587in}{1.316548in}}%
\pgfpathlineto{\pgfqpoint{2.927672in}{1.236061in}}%
\pgfpathlineto{\pgfqpoint{2.991290in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{3.004013in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.861037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671973in,y=0.544727in,left,]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\shortstack[l]{Na\"ive\\[-1.5pt]optimum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{0.403019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=0.359616in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{0.717926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=0.674523in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{1.032833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=0.989431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{1.347741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=1.304338in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{1.662648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=1.619245in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016737in}{1.977556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113959in, y=1.934153in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333672in,y=1.190287in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Atmospheric Transmission}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472031in}{0.403019in}}{\pgfqpoint{2.544705in}{1.574537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470214in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{0.484755in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{0.512020in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{0.528378in}{1.873564in}}%
\pgfpathlineto{\pgfqpoint{0.546555in}{1.878971in}}%
\pgfpathlineto{\pgfqpoint{0.566549in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{0.586543in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{0.608355in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{0.635620in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{0.659249in}{1.899107in}}%
\pgfpathlineto{\pgfqpoint{0.677425in}{1.900871in}}%
\pgfpathlineto{\pgfqpoint{0.701055in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{0.715596in}{1.902989in}}%
\pgfpathlineto{\pgfqpoint{0.719231in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{0.721049in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{0.724684in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{0.726502in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{1.902241in}}%
\pgfpathlineto{\pgfqpoint{0.731955in}{1.903430in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{1.904086in}}%
\pgfpathlineto{\pgfqpoint{0.751949in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{0.757402in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{1.901518in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{0.762855in}{1.902933in}}%
\pgfpathlineto{\pgfqpoint{0.764673in}{1.901794in}}%
\pgfpathlineto{\pgfqpoint{0.766490in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{0.768308in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{1.902600in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{0.775578in}{1.904168in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{1.904520in}}%
\pgfpathlineto{\pgfqpoint{0.795573in}{1.904408in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.904232in}}%
\pgfpathlineto{\pgfqpoint{0.819202in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{0.822837in}{1.902917in}}%
\pgfpathlineto{\pgfqpoint{0.828290in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{0.839196in}{1.901528in}}%
\pgfpathlineto{\pgfqpoint{0.842831in}{1.900723in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.846467in}{1.899869in}}%
\pgfpathlineto{\pgfqpoint{0.848284in}{1.899354in}}%
\pgfpathlineto{\pgfqpoint{0.850102in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{0.859190in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{0.861008in}{1.898107in}}%
\pgfpathlineto{\pgfqpoint{0.862825in}{1.896876in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{1.886257in}}%
\pgfpathlineto{\pgfqpoint{0.868278in}{1.888693in}}%
\pgfpathlineto{\pgfqpoint{0.870096in}{1.893964in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{0.873731in}{1.896826in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{1.897284in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{0.891908in}{1.895782in}}%
\pgfpathlineto{\pgfqpoint{0.899178in}{1.894180in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{1.892912in}}%
\pgfpathlineto{\pgfqpoint{0.904631in}{1.891302in}}%
\pgfpathlineto{\pgfqpoint{0.906449in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{0.908267in}{1.891359in}}%
\pgfpathlineto{\pgfqpoint{0.910084in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{0.922808in}{1.889663in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.886214in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{0.959161in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{0.970067in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.867871in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{0.997331in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{1.002784in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{1.006420in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.008237in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{1.010055in}{1.840665in}}%
\pgfpathlineto{\pgfqpoint{1.011872in}{1.841525in}}%
\pgfpathlineto{\pgfqpoint{1.013690in}{1.840396in}}%
\pgfpathlineto{\pgfqpoint{1.017325in}{1.836929in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{1.026414in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.820758in}}%
\pgfpathlineto{\pgfqpoint{1.030049in}{1.815061in}}%
\pgfpathlineto{\pgfqpoint{1.031867in}{1.800881in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.803899in}}%
\pgfpathlineto{\pgfqpoint{1.035502in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{1.037320in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{1.039137in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{1.801871in}}%
\pgfpathlineto{\pgfqpoint{1.048225in}{1.792494in}}%
\pgfpathlineto{\pgfqpoint{1.053678in}{1.781478in}}%
\pgfpathlineto{\pgfqpoint{1.059131in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{1.064584in}{1.754422in}}%
\pgfpathlineto{\pgfqpoint{1.070037in}{1.737849in}}%
\pgfpathlineto{\pgfqpoint{1.075490in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{1.080943in}{1.697503in}}%
\pgfpathlineto{\pgfqpoint{1.086396in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{1.091849in}{1.643155in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.608890in}}%
\pgfpathlineto{\pgfqpoint{1.102755in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{1.120931in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{1.126384in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{1.131837in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{1.137290in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{1.142743in}{0.920555in}}%
\pgfpathlineto{\pgfqpoint{1.155467in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{1.159102in}{0.496843in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{1.162737in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{1.164555in}{0.425936in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.414520in}}%
\pgfpathlineto{\pgfqpoint{1.168190in}{0.407859in}}%
\pgfpathlineto{\pgfqpoint{1.170008in}{0.404598in}}%
\pgfpathlineto{\pgfqpoint{1.171825in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.175461in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{1.180914in}{0.403366in}}%
\pgfpathlineto{\pgfqpoint{1.182731in}{0.404641in}}%
\pgfpathlineto{\pgfqpoint{1.184549in}{0.408011in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{0.414893in}}%
\pgfpathlineto{\pgfqpoint{1.188184in}{0.426739in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{0.444613in}}%
\pgfpathlineto{\pgfqpoint{1.191819in}{0.469099in}}%
\pgfpathlineto{\pgfqpoint{1.195455in}{0.537408in}}%
\pgfpathlineto{\pgfqpoint{1.199090in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{1.208178in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{1.219084in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{1.224537in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{1.229990in}{1.362255in}}%
\pgfpathlineto{\pgfqpoint{1.235443in}{1.438742in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{1.502310in}}%
\pgfpathlineto{\pgfqpoint{1.246349in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{1.251802in}{1.599461in}}%
\pgfpathlineto{\pgfqpoint{1.255437in}{1.624674in}}%
\pgfpathlineto{\pgfqpoint{1.260890in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{1.264525in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.268161in}{1.691793in}}%
\pgfpathlineto{\pgfqpoint{1.269978in}{1.697150in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{1.679423in}}%
\pgfpathlineto{\pgfqpoint{1.275431in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{1.277249in}{1.726590in}}%
\pgfpathlineto{\pgfqpoint{1.280884in}{1.742401in}}%
\pgfpathlineto{\pgfqpoint{1.284519in}{1.754581in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.295425in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{1.299061in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{1.302696in}{1.796099in}}%
\pgfpathlineto{\pgfqpoint{1.306331in}{1.805204in}}%
\pgfpathlineto{\pgfqpoint{1.309966in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{1.313602in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.340866in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{1.344502in}{1.854891in}}%
\pgfpathlineto{\pgfqpoint{1.346319in}{1.853772in}}%
\pgfpathlineto{\pgfqpoint{1.348137in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{1.349955in}{1.854415in}}%
\pgfpathlineto{\pgfqpoint{1.351772in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{1.353590in}{1.862164in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{1.364496in}{1.870589in}}%
\pgfpathlineto{\pgfqpoint{1.373584in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{1.384490in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{1.393578in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{1.400849in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{1.890249in}}%
\pgfpathlineto{\pgfqpoint{1.419025in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{1.422661in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.893645in}}%
\pgfpathlineto{\pgfqpoint{1.426296in}{1.895126in}}%
\pgfpathlineto{\pgfqpoint{1.431749in}{1.896698in}}%
\pgfpathlineto{\pgfqpoint{1.449925in}{1.900524in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{1.488096in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.906230in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.905655in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{1.903478in}}%
\pgfpathlineto{\pgfqpoint{1.506272in}{1.902373in}}%
\pgfpathlineto{\pgfqpoint{1.508090in}{1.905858in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{1.906909in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{1.522631in}{1.908787in}}%
\pgfpathlineto{\pgfqpoint{1.544443in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{1.560802in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{1.562619in}{1.910598in}}%
\pgfpathlineto{\pgfqpoint{1.566255in}{1.911041in}}%
\pgfpathlineto{\pgfqpoint{1.575343in}{1.910929in}}%
\pgfpathlineto{\pgfqpoint{1.577161in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{1.580796in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{1.586249in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.589884in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{1.593519in}{1.908642in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{1.907289in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.904907in}}%
\pgfpathlineto{\pgfqpoint{1.598972in}{1.900082in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{1.886961in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.864494in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{1.895476in}}%
\pgfpathlineto{\pgfqpoint{1.606243in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{1.608061in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{1.609878in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{1.613513in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{1.618966in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.911221in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{1.910652in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{1.909998in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{1.908697in}}%
\pgfpathlineto{\pgfqpoint{1.649866in}{1.905498in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.903470in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{1.657137in}{1.909923in}}%
\pgfpathlineto{\pgfqpoint{1.660772in}{1.911337in}}%
\pgfpathlineto{\pgfqpoint{1.666225in}{1.912091in}}%
\pgfpathlineto{\pgfqpoint{1.677131in}{1.912510in}}%
\pgfpathlineto{\pgfqpoint{1.697125in}{1.912431in}}%
\pgfpathlineto{\pgfqpoint{1.709849in}{1.911856in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{1.911079in}}%
\pgfpathlineto{\pgfqpoint{1.717119in}{1.910435in}}%
\pgfpathlineto{\pgfqpoint{1.718937in}{1.909105in}}%
\pgfpathlineto{\pgfqpoint{1.720755in}{1.904780in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.905560in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{1.909084in}}%
\pgfpathlineto{\pgfqpoint{1.726208in}{1.910165in}}%
\pgfpathlineto{\pgfqpoint{1.729843in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{1.737113in}{1.910855in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{1.751655in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{1.755290in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{1.757108in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.907063in}}%
\pgfpathlineto{\pgfqpoint{1.760743in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{1.769831in}{1.909398in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{1.800731in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{1.809819in}{1.907474in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{1.813455in}{1.905365in}}%
\pgfpathlineto{\pgfqpoint{1.815272in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.898160in}}%
\pgfpathlineto{\pgfqpoint{1.818908in}{1.900683in}}%
\pgfpathlineto{\pgfqpoint{1.820725in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.822543in}{1.906421in}}%
\pgfpathlineto{\pgfqpoint{1.826178in}{1.907445in}}%
\pgfpathlineto{\pgfqpoint{1.831631in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{1.842537in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{1.906741in}}%
\pgfpathlineto{\pgfqpoint{1.853443in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{1.855260in}{1.903833in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{1.860713in}{1.906299in}}%
\pgfpathlineto{\pgfqpoint{1.864349in}{1.906165in}}%
\pgfpathlineto{\pgfqpoint{1.887978in}{1.904660in}}%
\pgfpathlineto{\pgfqpoint{1.924331in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{1.955231in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{1.997037in}{1.891530in}}%
\pgfpathlineto{\pgfqpoint{2.004307in}{1.889527in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{2.011578in}{1.885012in}}%
\pgfpathlineto{\pgfqpoint{2.013396in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{2.015213in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{2.017031in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{1.879956in}}%
\pgfpathlineto{\pgfqpoint{2.020666in}{1.881342in}}%
\pgfpathlineto{\pgfqpoint{2.022484in}{1.881100in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{2.026119in}{1.876962in}}%
\pgfpathlineto{\pgfqpoint{2.027937in}{1.871201in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{1.856157in}}%
\pgfpathlineto{\pgfqpoint{2.031572in}{1.811107in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{1.862221in}}%
\pgfpathlineto{\pgfqpoint{2.035207in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{2.040660in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{2.044296in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{2.047931in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.053384in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{1.877751in}}%
\pgfpathlineto{\pgfqpoint{2.060654in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{2.062472in}{1.874916in}}%
\pgfpathlineto{\pgfqpoint{2.064290in}{1.872351in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{1.874979in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.875271in}}%
\pgfpathlineto{\pgfqpoint{2.071560in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{2.078831in}{1.872827in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{1.870277in}}%
\pgfpathlineto{\pgfqpoint{2.089737in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{2.091554in}{1.868237in}}%
\pgfpathlineto{\pgfqpoint{2.097007in}{1.866353in}}%
\pgfpathlineto{\pgfqpoint{2.106096in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{2.122454in}{1.854531in}}%
\pgfpathlineto{\pgfqpoint{2.129725in}{1.850182in}}%
\pgfpathlineto{\pgfqpoint{2.131543in}{1.848884in}}%
\pgfpathlineto{\pgfqpoint{2.133360in}{1.846471in}}%
\pgfpathlineto{\pgfqpoint{2.135178in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{2.138813in}{1.844582in}}%
\pgfpathlineto{\pgfqpoint{2.146084in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{2.162443in}{1.825767in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{2.169713in}{1.817025in}}%
\pgfpathlineto{\pgfqpoint{2.171531in}{1.812327in}}%
\pgfpathlineto{\pgfqpoint{2.173349in}{1.813513in}}%
\pgfpathlineto{\pgfqpoint{2.176984in}{1.810300in}}%
\pgfpathlineto{\pgfqpoint{2.182437in}{1.803862in}}%
\pgfpathlineto{\pgfqpoint{2.189707in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{2.195160in}{1.785012in}}%
\pgfpathlineto{\pgfqpoint{2.198796in}{1.777864in}}%
\pgfpathlineto{\pgfqpoint{2.200613in}{1.772961in}}%
\pgfpathlineto{\pgfqpoint{2.202431in}{1.763850in}}%
\pgfpathlineto{\pgfqpoint{2.204249in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{2.206066in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.754976in}}%
\pgfpathlineto{\pgfqpoint{2.209702in}{1.754990in}}%
\pgfpathlineto{\pgfqpoint{2.211519in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{1.741120in}}%
\pgfpathlineto{\pgfqpoint{2.220607in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.721275in}}%
\pgfpathlineto{\pgfqpoint{2.231513in}{1.706327in}}%
\pgfpathlineto{\pgfqpoint{2.236966in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{2.242419in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{2.247872in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{2.253325in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{2.258778in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{2.264231in}{1.562789in}}%
\pgfpathlineto{\pgfqpoint{2.269684in}{1.526985in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{1.385928in}}%
\pgfpathlineto{\pgfqpoint{2.291496in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{1.258661in}}%
\pgfpathlineto{\pgfqpoint{2.304219in}{1.157361in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{2.329666in}{0.753802in}}%
\pgfpathlineto{\pgfqpoint{2.335119in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.338754in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{2.342390in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{2.346025in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{2.347843in}{0.585803in}}%
\pgfpathlineto{\pgfqpoint{2.349660in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{0.585030in}}%
\pgfpathlineto{\pgfqpoint{2.356931in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{2.360566in}{0.648077in}}%
\pgfpathlineto{\pgfqpoint{2.364201in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{0.742054in}}%
\pgfpathlineto{\pgfqpoint{2.373290in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{2.376925in}{0.860008in}}%
\pgfpathlineto{\pgfqpoint{2.386013in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.143849in}}%
\pgfpathlineto{\pgfqpoint{2.402372in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{2.407825in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.362995in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{2.424184in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{2.429637in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{2.436907in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{2.442360in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{1.601923in}}%
\pgfpathlineto{\pgfqpoint{2.453266in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{2.458719in}{1.646445in}}%
\pgfpathlineto{\pgfqpoint{2.464172in}{1.665182in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{2.476896in}{1.701531in}}%
\pgfpathlineto{\pgfqpoint{2.484166in}{1.718488in}}%
\pgfpathlineto{\pgfqpoint{2.489619in}{1.729980in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{1.743445in}}%
\pgfpathlineto{\pgfqpoint{2.502343in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{2.513248in}{1.767775in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.774393in}}%
\pgfpathlineto{\pgfqpoint{2.524154in}{1.779983in}}%
\pgfpathlineto{\pgfqpoint{2.527790in}{1.782593in}}%
\pgfpathlineto{\pgfqpoint{2.529607in}{1.782827in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.779393in}}%
\pgfpathlineto{\pgfqpoint{2.533243in}{1.780810in}}%
\pgfpathlineto{\pgfqpoint{2.535060in}{1.787831in}}%
\pgfpathlineto{\pgfqpoint{2.536878in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.795213in}}%
\pgfpathlineto{\pgfqpoint{2.545966in}{1.799902in}}%
\pgfpathlineto{\pgfqpoint{2.551419in}{1.803778in}}%
\pgfpathlineto{\pgfqpoint{2.555054in}{1.805815in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{1.807112in}}%
\pgfpathlineto{\pgfqpoint{2.560507in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{2.562325in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{2.564143in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{2.565960in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.567778in}{1.791532in}}%
\pgfpathlineto{\pgfqpoint{2.569596in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{1.776203in}}%
\pgfpathlineto{\pgfqpoint{2.573231in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.575048in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{2.576866in}{1.807416in}}%
\pgfpathlineto{\pgfqpoint{2.578684in}{1.814154in}}%
\pgfpathlineto{\pgfqpoint{2.580501in}{1.817780in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.587772in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{2.593225in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{2.600496in}{1.831884in}}%
\pgfpathlineto{\pgfqpoint{2.607766in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{2.622307in}{1.839415in}}%
\pgfpathlineto{\pgfqpoint{2.631396in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{2.635031in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{2.636848in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{2.640484in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{2.642301in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.841770in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{2.649572in}{1.844361in}}%
\pgfpathlineto{\pgfqpoint{2.655025in}{1.845015in}}%
\pgfpathlineto{\pgfqpoint{2.660478in}{1.844986in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.844461in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{2.669566in}{1.841166in}}%
\pgfpathlineto{\pgfqpoint{2.671384in}{1.838768in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{2.675019in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{2.678654in}{1.845942in}}%
\pgfpathlineto{\pgfqpoint{2.684107in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{2.691378in}{1.848883in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{2.715007in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{2.718643in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{2.724095in}{1.851888in}}%
\pgfpathlineto{\pgfqpoint{2.744090in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{2.754995in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{2.758631in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.857894in}}%
\pgfpathlineto{\pgfqpoint{2.762266in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{2.764084in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{2.769537in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{2.771354in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{2.773172in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{2.778625in}{1.860838in}}%
\pgfpathlineto{\pgfqpoint{2.785895in}{1.861249in}}%
\pgfpathlineto{\pgfqpoint{2.798619in}{1.860654in}}%
\pgfpathlineto{\pgfqpoint{2.802254in}{1.859244in}}%
\pgfpathlineto{\pgfqpoint{2.804072in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{2.805890in}{1.855035in}}%
\pgfpathlineto{\pgfqpoint{2.807707in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{2.811343in}{1.835113in}}%
\pgfpathlineto{\pgfqpoint{2.813160in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{2.814978in}{1.855962in}}%
\pgfpathlineto{\pgfqpoint{2.816795in}{1.858579in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{2.822248in}{1.861632in}}%
\pgfpathlineto{\pgfqpoint{2.824066in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{2.825884in}{1.861887in}}%
\pgfpathlineto{\pgfqpoint{2.829519in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{2.834972in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{2.836790in}{1.862730in}}%
\pgfpathlineto{\pgfqpoint{2.838607in}{1.861486in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{1.861618in}}%
\pgfpathlineto{\pgfqpoint{2.842243in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{2.844060in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{2.845878in}{1.859648in}}%
\pgfpathlineto{\pgfqpoint{2.847695in}{1.856264in}}%
\pgfpathlineto{\pgfqpoint{2.849513in}{1.834027in}}%
\pgfpathlineto{\pgfqpoint{2.851331in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{1.862286in}}%
\pgfpathlineto{\pgfqpoint{2.858601in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{2.864054in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{2.874960in}{1.865072in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{1.865219in}}%
\pgfpathlineto{\pgfqpoint{2.907678in}{1.864708in}}%
\pgfpathlineto{\pgfqpoint{2.913131in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{2.916766in}{1.862648in}}%
\pgfpathlineto{\pgfqpoint{2.918584in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.920401in}{1.859204in}}%
\pgfpathlineto{\pgfqpoint{2.922219in}{1.854533in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{1.840104in}}%
\pgfpathlineto{\pgfqpoint{2.925854in}{1.836201in}}%
\pgfpathlineto{\pgfqpoint{2.927672in}{1.853630in}}%
\pgfpathlineto{\pgfqpoint{2.929490in}{1.858762in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{2.933125in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{1.864065in}}%
\pgfpathlineto{\pgfqpoint{2.942213in}{1.864420in}}%
\pgfpathlineto{\pgfqpoint{2.944031in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{2.949484in}{1.864834in}}%
\pgfpathlineto{\pgfqpoint{2.967660in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{2.980384in}{1.864454in}}%
\pgfpathlineto{\pgfqpoint{2.982201in}{1.863422in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{2.987654in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{3.002195in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{3.005831in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{3.013101in}{1.864000in}}%
\pgfpathlineto{\pgfqpoint{3.018554in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.018554in}{1.863841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016737in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{0.403019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472031in}{1.977556in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{1.977556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{url}
%%   \usepackage{pgfplots}
%%   \usepackage{amssymb}
%%   \usepackage{amsmath}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \pgfplotsset{compat=1.18}
%%   \sisetup{detect-all}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461291in}{2.163307in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{0.389857in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.389857in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806294in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.806294in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222730in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.222730in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639167in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.639167in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055604in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473145in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.473145in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556432in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639719in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.639719in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723007in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889581in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.889581in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972869in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056156in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.056156in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139443in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306018in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389305in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.389305in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472592in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555880in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.555880in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722454in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.722454in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805742in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.805742in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889029in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972316in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{1.972316in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222730in,y=0.168574in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.356074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.772511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.188947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.605384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.439361in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.439361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.522649in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.522649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.605936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.689223in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.689223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.855798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.939085in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.939085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.022372in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.022372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.105660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.272234in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.272234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.355522in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.355522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.438809in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.438809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.522096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.688671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.771958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.855246in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.855246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{1.938533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202357in,y=1.188947in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844920in}{1.103512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737519in}{1.564084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713617in}{1.114020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068990in}{1.089261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824640in}{1.044868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741254in}{1.514267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957278in}{1.023509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563537in}{1.443131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176697in}{1.613784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961172in}{0.988630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500237in}{0.997087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167052in}{1.637759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929268in}{1.581755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533887in}{0.693827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544741in}{0.695936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039114in}{1.072197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610786in}{1.330521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136568in}{1.555486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101199in}{0.871834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145667in}{0.852613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620341in}{1.522220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377156in}{1.248107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413215in}{0.787247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772067in}{0.821476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948485in}{0.974801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062550in}{1.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226323in}{1.408411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577075in}{1.362734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036098in}{0.918539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831704in}{1.612472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976449in}{1.657196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000894in}{1.643175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894300in}{1.644795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903864in}{1.420397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522558in}{0.729657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907125in}{1.168090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253791in}{0.740404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244208in}{1.550113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703375in}{1.260784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651896in}{1.549437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513978in}{0.747015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130083in}{0.831261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775118in}{0.787250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948746in}{1.592425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157756in}{1.625828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259182in}{1.579876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762728in}{1.176064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606439in}{1.380847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566106in}{1.410149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962226in}{1.602109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302458in}{1.555624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568935in}{1.392157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543735in}{1.290211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206378in}{0.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022737in}{1.578776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663748in}{0.763114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604695in}{1.165192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490522in}{1.433905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789387in}{1.057518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402119in}{1.126527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577981in}{1.410481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747677in}{1.147140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824135in}{1.611202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238604in}{0.947864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584616in}{1.265647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312364in}{0.769860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044203in}{0.923327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071382in}{1.513373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095321in}{1.006350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285537in}{1.082560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156126in}{0.842490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781847in}{0.880811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901748in}{0.988706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490762in}{1.475829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181853in}{0.819729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161367in}{1.630289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716312in}{1.247528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030381in}{0.928054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139065in}{1.239974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105472in}{0.943505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345611in}{0.731380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639613in}{1.261690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926525in}{1.658669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678382in}{0.733265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652271in}{1.513543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588594in}{1.420887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111121in}{0.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779251in}{1.138958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005477in}{1.512771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116026in}{1.546109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651974in}{1.318278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513674in}{1.406171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935786in}{0.960704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976718in}{1.593711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682879in}{1.150208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049813in}{0.908409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096656in}{1.601086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275438in}{1.519184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695379in}{1.163338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345904in}{1.539832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148964in}{0.818015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839348in}{1.572874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826500in}{0.821880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120669in}{0.864678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896152in}{1.493484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561016in}{1.416435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765442in}{1.402274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761466in}{1.286800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912476in}{1.610489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643044in}{1.435563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035735in}{1.393405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140365in}{0.840066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831215in}{1.023820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323090in}{0.784038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456773in}{0.769217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941264in}{1.016868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102742in}{1.485360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641868in}{1.520243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717795in}{1.155383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585326in}{1.325381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532476in}{1.435540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180961in}{0.896026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924377in}{0.978116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837571in}{1.326172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052635in}{1.648924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345069in}{0.823927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748691in}{1.242735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986291in}{0.942767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135279in}{1.627102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600815in}{0.733688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742822in}{1.558839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710974in}{1.558907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874546in}{1.326826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794170in}{1.594173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226293in}{0.765424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548037in}{0.824281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428636in}{1.506018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697672in}{1.260918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196441in}{0.846942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223595in}{1.616544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851768in}{0.950963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732018in}{1.050978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074861in}{0.875966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699403in}{1.580237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324864in}{1.554372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979860in}{1.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865931in}{1.016641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939217in}{1.640676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060885in}{0.919599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193438in}{1.521178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164993in}{1.573743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249710in}{1.582421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663376in}{1.504622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906266in}{0.992254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192717in}{1.557125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154187in}{1.361607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039348in}{1.472185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585763in}{1.344903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671863in}{1.198613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218185in}{0.884612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613697in}{1.375117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793000in}{1.177643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373464in}{1.067051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460034in}{1.497756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296506in}{0.762860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037998in}{0.909925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768603in}{1.606184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117281in}{1.646308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623539in}{1.522638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200558in}{0.866834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681180in}{1.157157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594178in}{1.382121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197334in}{1.537720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914817in}{0.975393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651706in}{1.271757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628184in}{0.726314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929417in}{1.636493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420549in}{1.357984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819157in}{1.181296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507364in}{1.190242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484924in}{1.456210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645841in}{1.061154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766086in}{1.150120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716217in}{1.143230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828824in}{1.623960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380502in}{0.698128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538804in}{1.419228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051554in}{1.500983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008183in}{1.638372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838000in}{1.074382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868157in}{1.048115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542957in}{1.441515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860608in}{1.052983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170911in}{1.627526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132122in}{0.861913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249406in}{0.745950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634316in}{1.400260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408641in}{0.712678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557798in}{1.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340039in}{1.570238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781490in}{1.145142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781505in}{1.054870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615544in}{1.314077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993034in}{0.964438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926666in}{1.210746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662301in}{1.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496021in}{1.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077106in}{0.909619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316295in}{1.406779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723607in}{1.222231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093810in}{0.972565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105613in}{1.195904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592700in}{0.726151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825999in}{0.957136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954714in}{1.266560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486202in}{1.461240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153082in}{0.877328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460201in}{1.414046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227440in}{0.803551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450758in}{1.304222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687788in}{1.171307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593635in}{1.427739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151268in}{1.618568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448367in}{0.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058562in}{0.922725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462461in}{1.418418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072403in}{1.655410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826907in}{1.507156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061260in}{0.936280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904247in}{1.423818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672274in}{1.256975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279459in}{0.747754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888928in}{1.625600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797371in}{1.105279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623571in}{1.283831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183858in}{1.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012807in}{1.642483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399614in}{1.514695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757011in}{1.208250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512448in}{1.097294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956866in}{1.624142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211264in}{1.039044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573348in}{1.415227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833010in}{1.114097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706443in}{0.848818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466612in}{1.471328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468025in}{1.485600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056121in}{1.328186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326515in}{1.515499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709266in}{0.753868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845409in}{1.065016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636276in}{1.249765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320108in}{0.714543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613216in}{1.522559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674469in}{1.195450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242047in}{1.612685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844879in}{0.916159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243797in}{0.767380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074517in}{1.648122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682496in}{0.731141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778314in}{0.925116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737522in}{1.248705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011659in}{0.916951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447183in}{1.307472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617169in}{1.289898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614370in}{1.303441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634325in}{1.360225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813470in}{1.568258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805007in}{1.189787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217946in}{1.046956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606700in}{1.378352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406996in}{1.500642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604482in}{0.737239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735572in}{1.179197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405191in}{1.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867847in}{0.886371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732731in}{1.593391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198964in}{1.359604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099760in}{1.648065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406758in}{0.698170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166913in}{1.032429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646939in}{1.202570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882510in}{1.001678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807239in}{1.580577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234257in}{0.760132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891721in}{1.055069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350457in}{1.288266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207303in}{1.564407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205921in}{1.188709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750836in}{1.216204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198282in}{1.474818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300465in}{1.588503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908532in}{1.553047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405582in}{1.466842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277707in}{1.517941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907451in}{0.991135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821589in}{1.101842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456065in}{1.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616377in}{0.709657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956685in}{0.999693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156564in}{0.974847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853711in}{1.037758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768781in}{1.512938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779922in}{1.351850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224605in}{0.778592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148489in}{1.573657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520293in}{0.763660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616529in}{1.274148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884103in}{1.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455091in}{0.690716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574125in}{1.365896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264864in}{1.603115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926570in}{1.648627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002078in}{1.069325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612861in}{1.364841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799475in}{1.528824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409389in}{1.526698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413809in}{1.441686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214356in}{1.625507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564562in}{0.769388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779304in}{1.076155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333169in}{1.020993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872475in}{1.618281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177701in}{0.816554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139923in}{1.551172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395578in}{0.694725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095365in}{1.650945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519486in}{0.718839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282109in}{1.558661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347957in}{0.788390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505425in}{1.359963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562180in}{0.729002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422980in}{1.454080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961585in}{1.619213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646872in}{1.339928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132184in}{1.599592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820562in}{0.961231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804253in}{1.452270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588496in}{0.707504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773139in}{1.069014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729525in}{1.143258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748729in}{1.229854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725049in}{1.157500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824352in}{1.443298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041317in}{1.145408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776067in}{1.578884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684339in}{1.038627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102145in}{1.572680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719818in}{1.248090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852951in}{1.556829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177608in}{1.537198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344447in}{1.558210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{1.618411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298856in}{1.357336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539479in}{1.321002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430690in}{0.934395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756884in}{1.075992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108292in}{1.553348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348650in}{0.941190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974585in}{1.025075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403041in}{1.511889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723787in}{0.984016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924150in}{0.966226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183731in}{0.958363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720211in}{1.237065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297631in}{1.503299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173872in}{0.808455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333324in}{1.533687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479029in}{1.462784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639933in}{1.506989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971937in}{1.629265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848669in}{1.635714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015473in}{0.933596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604651in}{1.481217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838557in}{1.573453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968931in}{1.631374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821652in}{1.161802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595569in}{0.871407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670165in}{0.852096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048764in}{1.061028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061048in}{1.647699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831915in}{1.103570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046063in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208930in}{1.172940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838156in}{1.097627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939868in}{1.018922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956088in}{0.991047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262861in}{0.799851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794631in}{1.595189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996416in}{1.448772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705702in}{1.498704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952990in}{0.954145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072953in}{1.574429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833269in}{1.580078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226502in}{0.819850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450855in}{0.751864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790531in}{1.086563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333422in}{1.283711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315028in}{1.097127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638662in}{1.530983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383882in}{0.695012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208192in}{1.519290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228571in}{0.773984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930130in}{0.967217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583624in}{1.307890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687375in}{1.151159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922985in}{1.163513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.454863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912930in}{1.361663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225982in}{0.754355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492404in}{1.375249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400285in}{1.196527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161566in}{1.568948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041626in}{1.623335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078580in}{1.635588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467994in}{1.483889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460661in}{0.841953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122684in}{0.950729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090406in}{0.870651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975042in}{0.950560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860477in}{1.098755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646507in}{1.437689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386179in}{1.404552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592482in}{1.445460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707516in}{1.159843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478855in}{1.242902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714296in}{0.783654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180535in}{1.623516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299008in}{1.457854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594499in}{1.304601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583483in}{0.974658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129059in}{0.856081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025442in}{1.593810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448147in}{0.701267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751055in}{1.229935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112231in}{1.426501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113269in}{0.867522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266603in}{1.575130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774725in}{0.792014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894131in}{1.147927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177437in}{1.378207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120673in}{0.929401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773511in}{1.190381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900791in}{1.021850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174692in}{1.610196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526268in}{1.418833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319918in}{1.551586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054241in}{1.617070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274775in}{1.422124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480954in}{1.346068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334303in}{1.509681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739051in}{1.252679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915307in}{1.208657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580224in}{0.699560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533332in}{1.262539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127974in}{1.025705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537149in}{1.417288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125295in}{0.884420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461227in}{0.718070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651213in}{0.800139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425970in}{1.421081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340381in}{0.734829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167756in}{1.639770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196135in}{1.141142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268625in}{0.976506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258424in}{1.210434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046839in}{1.609537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763340in}{1.210034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772519in}{1.183208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343415in}{0.857524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620988in}{1.141274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059304in}{0.956845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676037in}{1.168103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515026in}{1.380679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066741in}{0.903594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936406in}{1.655049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389769in}{1.517186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935326in}{1.637639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373309in}{1.521074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682013in}{1.144467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837095in}{0.843832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466089in}{1.265378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098072in}{0.866451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992431in}{0.929391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815500in}{1.299431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142001in}{1.000456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646784in}{1.263833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476204in}{1.459826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973655in}{1.426899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031639in}{1.004095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679190in}{1.106785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713387in}{1.247781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254811in}{1.607698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821523in}{0.959154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203813in}{0.791362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021684in}{0.960285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667618in}{0.730364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134915in}{1.618566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231908in}{1.270410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209892in}{1.597840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760945in}{1.071275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156229in}{1.567531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265959in}{1.392976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172591in}{1.188963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746797in}{0.810061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414545in}{0.815508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077791in}{1.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731142in}{1.106875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010443in}{1.621555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221357in}{0.795188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244441in}{1.580668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670076in}{1.195030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585668in}{1.336272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187180in}{0.875156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821648in}{1.059022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897434in}{1.417446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169272in}{1.338474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157898in}{1.579474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166097in}{0.848685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676760in}{1.530980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503238in}{1.237141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774637in}{1.169209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090565in}{0.913107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437169in}{1.431766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757286in}{1.232255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875790in}{1.077899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849763in}{0.852933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157577in}{0.915121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923550in}{0.977678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320976in}{1.570663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094142in}{0.862470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927813in}{1.026061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818347in}{1.160802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616475in}{1.365068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733134in}{1.103640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641222in}{1.352954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955984in}{1.634960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794541in}{1.105446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561887in}{1.321436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977020in}{1.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227544in}{0.800134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479449in}{1.444657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624501in}{1.346797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897215in}{1.576345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809417in}{0.993992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126898in}{1.626988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852772in}{1.282788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858807in}{1.023889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982801in}{0.966506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047106in}{0.927584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061699in}{1.614100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350049in}{1.404629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889293in}{1.006721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691911in}{1.483432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629080in}{1.015143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222088in}{0.871612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229234in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796608in}{1.598246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488645in}{1.466467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140553in}{1.401582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351758in}{1.341893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868682in}{0.937886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311675in}{1.571712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985286in}{0.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583949in}{1.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942478in}{1.051891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191771in}{0.813326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357545in}{0.724230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174591in}{1.628608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634786in}{1.228178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230037in}{1.445169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550799in}{1.327607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366542in}{1.452391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750979in}{1.118991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202171in}{0.779467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954505in}{1.159319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231827in}{0.930802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147130in}{0.827501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806188in}{0.992453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932951in}{1.635806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932911in}{1.562520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685133in}{1.171225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278647in}{0.730749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841254in}{0.937101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904772in}{1.041752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375402in}{1.461988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061358in}{0.960375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334659in}{0.737003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000707in}{0.968989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970933in}{1.593003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423811in}{1.373654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171950in}{1.496661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692509in}{1.534398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535477in}{1.413703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201374in}{1.575049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250430in}{1.540534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603184in}{0.785404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658474in}{1.307919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237250in}{0.928071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330618in}{1.568162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913927in}{1.373054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110408in}{0.894235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267646in}{1.538302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421385in}{1.511856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409581in}{1.487934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801575in}{1.169144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851305in}{0.952627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761913in}{1.559543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652868in}{1.208576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601589in}{1.376366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273541in}{0.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670248in}{1.214422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137302in}{1.577457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725462in}{0.761722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171239in}{1.634995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301444in}{1.586864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118116in}{1.638382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350276in}{1.547289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858361in}{1.089179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237810in}{1.585995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676860in}{1.540607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285255in}{0.807234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669477in}{0.726350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745379in}{1.190524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530462in}{1.441492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049741in}{0.955685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960938in}{1.638570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714610in}{1.251605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285051in}{1.182897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859361in}{1.061620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635112in}{1.210252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983197in}{1.017239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174793in}{1.618573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701466in}{1.194964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141478in}{1.276797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582208in}{1.396738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806708in}{0.808027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766823in}{1.486323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031599in}{0.979041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018053in}{0.917818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250545in}{1.588689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964128in}{0.976804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253716in}{0.743315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401891in}{1.523361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381544in}{0.973330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654139in}{0.740292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080590in}{0.888429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986328in}{1.625862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943960in}{0.969328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068527in}{1.040584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400517in}{1.509189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897575in}{0.990350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828299in}{1.574527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183059in}{0.929205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494746in}{0.970845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651463in}{1.529487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464951in}{1.452223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171691in}{0.874608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304018in}{1.338651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902356in}{1.588401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616150in}{1.308618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171030in}{1.076011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249490in}{1.597303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.541232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632472in}{0.718522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737408in}{0.860953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980681in}{0.935064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215108in}{1.046216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671274in}{1.168698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364752in}{1.487100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656635in}{1.295741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488063in}{1.376645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897678in}{1.553523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939919in}{0.966443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896610in}{1.553720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794931in}{1.068257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788801in}{1.070804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410418in}{1.460246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677926in}{0.999542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947272in}{1.622612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622833in}{1.239483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259362in}{0.767378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588422in}{1.390480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160066in}{0.899310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786129in}{1.197398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990612in}{1.663693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841567in}{1.023754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892137in}{1.639143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836305in}{1.022025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395061in}{0.813595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180881in}{0.806995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962520in}{0.962651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109088in}{1.609901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189441in}{0.896128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115521in}{1.466706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228795in}{1.563225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210214in}{0.772108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042818in}{0.921103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080518in}{1.653280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733259in}{1.240905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593881in}{1.387338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244813in}{1.539559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565184in}{1.407728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952019in}{1.515554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249986in}{0.749032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613775in}{1.344445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335357in}{1.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081141in}{1.638763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622934in}{1.325509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857823in}{0.879251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.262745,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.262745,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543856in}{1.381667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776830in}{1.628059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054833in}{1.698018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309464in}{1.595655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693654in}{1.592639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478456in}{1.572988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346928in}{1.741303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842598in}{1.654114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829429in}{1.018187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510712in}{1.478266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377079in}{2.048677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934536in}{1.828751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166116in}{1.662390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491513in}{1.376733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609810in}{1.431407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844288in}{1.012246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793828in}{1.043218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168155in}{1.660803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212976in}{1.638363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360395in}{1.584248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078540in}{0.858031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561158in}{1.433503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179278in}{0.777507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656468in}{1.171706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045885in}{0.843319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122229in}{0.823237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711920in}{1.591827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092812in}{0.839019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892793in}{0.967567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880228in}{0.857672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303046in}{0.707123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107451in}{1.656982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655448in}{1.388460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341944in}{1.774193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625328in}{1.400525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892578in}{0.955085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967611in}{0.846291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469753in}{1.360242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287140in}{1.622694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341837in}{1.596458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559703in}{0.690017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392077in}{1.689378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588941in}{1.453561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866577in}{1.712499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533385in}{1.252930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043470in}{1.667591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883932in}{0.921071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750661in}{1.604034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323177in}{1.658597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939723in}{0.953944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642747in}{1.408658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521236in}{1.524830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517966in}{1.492674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181500in}{0.751416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654395in}{1.179840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347126in}{1.568173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828982in}{1.212056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016263in}{1.695575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230488in}{1.628007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806376in}{1.254925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158569in}{1.686011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516399in}{1.493022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724078in}{1.807938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765423in}{1.242474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083382in}{0.822667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161249in}{1.660275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125060in}{0.829414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864089in}{0.976733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814014in}{0.787041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528206in}{1.433828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429539in}{1.610436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430802in}{0.681443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580465in}{1.547977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664820in}{0.695517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781902in}{0.976978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911162in}{0.897726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548235in}{1.427410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144403in}{0.757624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144986in}{0.712693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.496530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765853in}{1.232594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915740in}{0.906466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929568in}{0.952993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631807in}{1.620977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999408in}{1.692768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462987in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764662in}{1.020560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514519in}{1.479058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456539in}{0.664405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509529in}{1.444203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826900in}{0.995722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606489in}{1.245036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597411in}{0.531589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860815in}{0.998124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085207in}{0.841303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673561in}{1.342197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529489in}{1.368173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011982in}{0.902253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110342in}{1.716627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693189in}{1.334285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768344in}{1.227025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550842in}{1.382441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751516in}{1.065585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903339in}{1.678702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542817in}{1.494496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153827in}{1.685856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049909in}{0.833673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225204in}{0.752147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562323in}{1.618426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917142in}{0.967221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309446in}{0.556435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304673in}{1.592734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825792in}{0.989350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666329in}{1.337679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564189in}{1.630967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712108in}{0.720580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272316in}{0.683704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765307in}{1.031840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978191in}{0.921240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432114in}{0.680558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612270in}{1.159968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879488in}{0.850467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442354in}{1.608175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040183in}{0.879471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675962in}{1.122119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624696in}{1.387454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908466in}{0.966163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127712in}{0.818176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726524in}{0.662238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324296in}{1.607737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137763in}{0.794273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895550in}{0.954805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156421in}{1.671156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689333in}{0.718425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534853in}{1.391576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676202in}{1.632982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788410in}{1.214290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982345in}{1.687475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562086in}{1.271438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151026in}{1.692579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810940in}{1.009337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233924in}{0.736820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961671in}{1.771524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345886in}{1.659736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447816in}{1.438923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925474in}{1.744287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263609in}{0.699875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607564in}{1.577757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910014in}{1.721008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782207in}{0.993546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670651in}{1.348610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792935in}{1.037183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642055in}{1.390786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359635in}{1.580642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881646in}{1.028853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556636in}{1.532253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539357in}{1.310664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041304in}{0.883349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784134in}{1.249529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035759in}{1.670042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426789in}{0.666303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677293in}{1.581810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906124in}{1.661668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729162in}{1.772282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865228in}{1.651263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093369in}{0.823790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796228in}{1.425448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587676in}{1.262120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105649in}{1.680065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048299in}{0.861911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321332in}{1.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207361in}{1.702857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526630in}{1.406332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867964in}{0.963813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701169in}{1.304886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650932in}{1.611680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332969in}{1.618511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565403in}{0.776357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614133in}{1.410559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343896in}{1.635710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078055in}{0.811245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428344in}{1.306689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092118in}{1.696041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768762in}{1.059574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769139in}{1.044775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017783in}{1.754904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407477in}{1.547520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017045in}{0.602807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139847in}{0.810412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398400in}{1.559370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389292in}{0.691650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584146in}{1.482133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872288in}{0.983882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496404in}{1.476487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723682in}{1.633758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023171in}{0.844680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090614in}{0.805433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540321in}{1.467919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768260in}{1.263043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661049in}{1.150209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901030in}{1.044686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388867in}{1.560393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752504in}{1.071790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271268in}{0.715466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000610in}{1.759545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426158in}{1.572702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178867in}{0.751487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839134in}{0.965144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678943in}{1.145915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652669in}{1.579585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036732in}{0.890528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611020in}{0.700479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752423in}{1.635629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980244in}{1.704420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813509in}{0.781827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191587in}{0.772777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714950in}{1.379969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197836in}{0.725801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121405in}{0.789725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175324in}{0.705338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578105in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899011in}{1.729105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347874in}{1.579561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970278in}{0.973618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488598in}{1.064334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201704in}{0.759274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669455in}{1.127758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657929in}{1.036130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640859in}{1.167642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882397in}{1.054162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549365in}{1.445582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677498in}{1.022315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217917in}{0.654473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923999in}{1.146563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547287in}{1.076385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868275in}{0.941605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118678in}{0.563937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006469in}{0.883879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192123in}{1.634382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942655in}{0.954111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565634in}{1.542882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900294in}{1.694903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362371in}{1.565523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802821in}{0.995394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798841in}{1.324743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305467in}{1.644782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411643in}{1.662108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716460in}{1.307355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851628in}{1.711534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984468in}{0.800577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306653in}{1.645101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183573in}{0.549457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671583in}{1.448459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501997in}{1.492279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447002in}{0.671653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424621in}{1.529301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230105in}{0.749450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715658in}{1.623578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338626in}{1.579690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988922in}{0.821431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828244in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836002in}{1.649578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077217in}{1.724879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759901in}{1.053768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873813in}{0.978025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895561in}{1.021095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922411in}{1.704962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894301in}{1.103609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841989in}{1.122518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974457in}{0.967936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710425in}{1.088235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715293in}{0.726329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827592in}{0.981511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132424in}{0.814022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703110in}{1.115161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948267in}{1.687753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983077in}{1.687737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491930in}{1.363495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495212in}{1.487799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298870in}{1.615939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477926in}{1.597980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663698in}{1.588127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444453in}{1.590815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587291in}{1.528729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971452in}{0.935614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077480in}{1.672399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818189in}{1.828171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339919in}{1.704484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419240in}{1.675190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865127in}{1.695958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883751in}{0.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743387in}{1.265913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558658in}{1.401947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841815in}{0.945770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719466in}{1.283529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581559in}{1.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468461in}{1.518479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926669in}{0.851030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612862in}{1.610348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742678in}{1.282228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681637in}{1.532626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239625in}{0.666005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850168in}{0.949539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545093in}{1.506559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550436in}{1.496842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531061in}{1.491314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311275in}{1.744934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169533in}{1.681193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594617in}{1.412908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016933in}{1.679120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663429in}{1.401764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510202in}{1.469958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220343in}{1.630896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118244in}{0.788023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148684in}{0.737103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925751in}{1.730662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824455in}{1.260966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025969in}{0.900666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838644in}{0.968335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709219in}{1.094367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932469in}{0.913362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726208in}{1.045056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{0.960689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078252in}{0.869940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545931in}{1.326826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213708in}{0.738457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785963in}{1.264026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189474in}{1.635442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058135in}{1.671341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519662in}{1.314451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320686in}{0.687870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237493in}{0.739643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776710in}{1.250049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547533in}{1.369699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061331in}{1.698569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358574in}{1.563692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857962in}{0.970666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919278in}{0.903713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283467in}{1.600483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938660in}{0.934244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205203in}{0.730152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822220in}{1.200757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403734in}{1.564909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111207in}{0.845856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041465in}{0.882222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849552in}{1.647173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622682in}{1.614029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006193in}{0.895975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910915in}{1.660782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484845in}{0.680270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088048in}{1.700570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034566in}{0.899185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055762in}{0.879171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460700in}{1.531009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701922in}{0.672096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535100in}{0.690400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389042in}{0.692352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540244in}{1.450592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889054in}{1.664758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569393in}{1.482438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828444in}{1.175718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266202in}{1.623788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253930in}{1.652302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581314in}{0.600720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636307in}{1.385888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168499in}{0.760460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767231in}{1.708271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572412in}{1.514121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058263in}{1.708436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886130in}{0.922035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875708in}{1.697935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572993in}{0.530220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168965in}{0.703322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167071in}{0.789116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184579in}{1.641743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151824in}{0.702095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341698in}{0.694552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138198in}{1.746641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845377in}{1.153809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652610in}{1.367753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765769in}{1.656541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766361in}{1.627127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902426in}{0.948358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941398in}{0.915496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650959in}{1.365361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148769in}{1.691198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886354in}{0.937479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004715in}{1.775003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225979in}{0.740854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885423in}{0.945325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613904in}{1.396099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917715in}{0.959237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072118in}{0.800691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923863in}{1.029909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901347in}{0.922967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994150in}{0.879059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594113in}{1.524202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462068in}{0.678081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428748in}{1.548647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705078in}{1.328033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786969in}{1.275671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652274in}{1.509875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606161in}{1.647821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784168in}{1.259601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699101in}{1.307122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704776in}{1.053409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534244in}{1.363205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418459in}{0.677500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555749in}{1.643113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739540in}{1.657958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558476in}{0.670101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859033in}{1.671119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642075in}{1.395869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357922in}{0.694410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799616in}{0.471611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656925in}{0.703139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555591in}{0.660635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534275in}{1.324302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084065in}{0.850041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145957in}{1.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136495in}{1.660775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809413in}{1.627930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342691in}{0.692877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786149in}{1.835913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317361in}{0.686862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588878in}{1.286196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558396in}{0.495241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459089in}{1.524328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474642in}{1.614198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335776in}{0.694289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582238in}{1.233556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137707in}{1.681234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942553in}{0.946837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494678in}{1.483900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904075in}{0.845145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109374in}{1.669725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722080in}{1.336259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896947in}{0.999018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689456in}{1.322859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508774in}{1.480979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886379in}{0.901278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065412in}{0.872849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971369in}{1.719202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294006in}{0.702673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735212in}{1.724058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265014in}{1.632735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141083in}{0.811595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651806in}{1.369245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863539in}{1.090106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497445in}{1.538596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638369in}{1.614579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329557in}{1.581126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765053in}{1.643483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349746in}{1.570411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501549in}{0.598602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947548in}{0.896361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673892in}{0.695744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176262in}{1.687063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645838in}{1.170711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885744in}{0.974486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662148in}{1.770007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931667in}{0.940865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613704in}{0.674095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071095in}{1.702319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066205in}{0.879205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539752in}{1.450837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828066in}{0.812404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603757in}{1.411678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643024in}{1.427969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320434in}{0.582879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719849in}{1.601211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319822in}{0.663456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605577in}{1.145439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579980in}{1.188649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675896in}{1.474011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455470in}{1.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794590in}{0.747463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535364in}{1.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388831in}{0.687672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594173in}{1.418735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662202in}{1.651250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136355in}{1.680785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800602in}{1.369842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042368in}{0.887609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227476in}{0.735971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721525in}{0.947543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790100in}{1.673736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466594in}{1.524353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760745in}{1.347252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362370in}{1.589004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834970in}{1.635907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428240in}{1.550056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571337in}{0.687175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597095in}{1.400075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394904in}{1.577640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472387in}{1.365038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681469in}{0.668231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090902in}{1.737866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722215in}{1.283997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583624in}{1.307890in}}%
\pgfpathlineto{\pgfqpoint{0.635112in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{0.662301in}{1.171249in}}%
\pgfpathlineto{\pgfqpoint{0.682879in}{1.150208in}}%
\pgfpathlineto{\pgfqpoint{0.760945in}{1.071275in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.225982in}{0.754355in}}%
\pgfpathlineto{\pgfqpoint{1.253791in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.714543in}}%
\pgfpathlineto{\pgfqpoint{1.383882in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{1.455091in}{0.690716in}}%
\pgfpathlineto{\pgfqpoint{1.533887in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{1.580224in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{1.616377in}{0.709657in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{0.726350in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{0.731141in}}%
\pgfpathlineto{\pgfqpoint{1.775118in}{0.787250in}}%
\pgfpathlineto{\pgfqpoint{1.806708in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.826500in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{1.849763in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{1.867847in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{1.868682in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{1.865931in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{1.860608in}{1.052983in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.103512in}}%
\pgfpathlineto{\pgfqpoint{1.757286in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{1.739051in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.360225in}}%
\pgfpathlineto{\pgfqpoint{1.573348in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{1.441515in}}%
\pgfpathlineto{\pgfqpoint{1.460034in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{1.340039in}{1.570238in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{1.214356in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{1.639770in}}%
\pgfpathlineto{\pgfqpoint{1.072403in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{0.926525in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{0.848669in}{1.635714in}}%
\pgfpathlineto{\pgfqpoint{0.732731in}{1.593391in}}%
\pgfpathlineto{\pgfqpoint{0.699403in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{0.651896in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{0.613216in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{0.563537in}{1.443131in}}%
\pgfpathlineto{\pgfqpoint{0.574125in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{0.583624in}{1.307890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793245in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{1.460034in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{1.460034in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{0.793245in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{0.793245in}{1.046933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{0.389857in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055604in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{0.356074in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{0.356074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389857in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{2.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.389857in}{0.356074in}}{\pgfqpoint{1.665746in}{1.665746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126640in}{1.272344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459704in}{1.675230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=1.718806in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feasible}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=1.590334in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.262745,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.262745,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459704in}{1.373146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=1.416723in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Infeasible}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=1.288251in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.521569,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334704in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{2.334704in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{2.334704in}{1.038251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=1.114640in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Convex}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=0.986167in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hull}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459704in}{0.768980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=0.812556in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Point}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=0.684084in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Design}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334704in}{0.434084in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{0.434084in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{2.334704in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{2.334704in}{0.434084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=0.510473in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uncertainty}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684704in, y=0.382001in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Box-Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

